An accuracy-runtime trade-off comparison of scalable Gaussian process approximations for spatial data

Gaussian processes (GPs) are flexible, probabilistic, nonparametric models widely used in fields such as spatial statistics and machine learning. A drawback of Gaussian processes is their computational cost, with $O(N^3)$ time and $O(N^2)$ memory complexity, which makes them prohibitive for large data sets. Numerous approximation techniques have been proposed to address this limitation. In this work, we systematically compare the accuracy of different Gaussian process approximations with respect to likelihood evaluation, parameter estimation, and prediction, explicitly accounting for the computational time required. We analyze the trade-off between accuracy and runtime on multiple simulated and large-scale real-world data sets and find that Vecchia approximations consistently provide the best accuracy-runtime trade-off across most settings considered.

==> tables/extra_pred_005_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.976 & 0.997 & 0.998 & 0.997 & 1.12 & 0.984 & 0.984 \\
& (SE 1) & 0.0164 & 0.016 & 0.0159 & 0.016 & 0.0378 & 0.0178 & 0.0173 \\
& Log-score & 1.38 & 1.42 & 1.42 & 1.42 & 1.55 & 1.4 & 1.57 \\
& (SE 2) & 0.0154 & 0.0155 & 0.0154 & 0.0155 & 0.0444 & 0.0171 & 0.0303 \\
& Time (s) & 7.46 & 9.75 & 5.4 & 331 & 127 & 44.4 & 7.85 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.975 & 0.995 & 0.996 & 0.996 & 26.3 & 0.983 & 0.983 \\
& (SE 1) & 0.0164 & 0.016 & 0.0161 & 0.0161 & 3.19 & 0.0178 & 0.0173 \\
& Log-score & 1.38 & 1.42 & 1.42 & 1.42 & 33.2 & 1.39 & 1.52 \\
& (SE 2) & 0.0154 & 0.0155 & 0.0156 & 0.0155 & 6.39 & 0.0173 & 0.0289 \\
& Time (s) & 8.31 & 21.1 & 11.3 & 404 & 294 & 60.4 & 17.4 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.974 & 0.995 & 0.995 & 0.995 &  & 0.983 & 0.973 \\
& (SE 1) & 0.0164 & 0.0161 & 0.0161 & 0.016 &  & 0.018 & 0.0171 \\
& Log-score & 1.38 & 1.41 & 1.41 & 1.42 &  & 1.39 & 1.38 \\
& (SE 2) & 0.0154 & 0.0155 & 0.0155 & 0.0155 &  & 0.0175 & 0.0162 \\
& Time (s) & 11.1 & 32.4 & 15.8 & 465 &  & 77.7 & 336 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.973 & 0.993 & 0.988 & 0.992 &  & 0.981 & 0.973 \\
& (SE 1) & 0.0163 & 0.0161 & 0.0161 & 0.0162 &  & 0.0178 & 0.0171 \\
& Log-score & 1.38 & 1.41 & 1.41 & 1.41 &  & 1.39 & 1.38 \\
& (SE 2) & 0.0153 & 0.0156 & 0.0154 & 0.0156 &  & 0.0175 & 0.0164 \\
& Time (s) & 18.7 & 106 & 90.8 & 690 &  & 99 & 427 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.973 & 0.988 & 0.983 & 0.986 &  & 0.981 & 0.997 \\
& (SE 1) & 0.0163 & 0.0163 & 0.0163 & 0.0165 &  & 0.0177 & 0.0168 \\
& Log-score & 1.38 & 1.41 & 1.4 & 1.4 &  & 1.39 & 1.44 \\
& (SE 2) & 0.0153 & 0.0156 & 0.0155 & 0.0158 &  & 0.0174 & 0.0178 \\
& Time (s) & 46.4 & 463 & 452 & 1908 &  & 131 & 737 \\
\bottomrule
\end{tabular}


==> tables/extra_pred_02_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.911 & 1.02 & 1.01 & 0.999 & 2.04 & 0.946 & 0.91 \\
& (SE 1) & 0.0448 & 0.036 & 0.0381 & 0.0373 & 0.465 & 0.0479 & 0.0579 \\
& Log-score & 1.27 & 1.45 & 1.43 & 1.42 & 5.49 & 1.33 & 1.27 \\
& (SE 2) & 0.0429 & 0.0368 & 0.0386 & 0.0372 & 2.29 & 0.0479 & 0.059 \\
& Time (s) & 7.47 & 9.62 & 5.4 & 331 & 127 & 55.5 & 7.06 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.909 & 1.02 & 0.932 & 0.958 & 22.8 & 0.929 & 0.895 \\
& (SE 1) & 0.0451 & 0.036 & 0.0434 & 0.0422 & 7.23 & 0.0489 & 0.0522 \\
& Log-score & 1.27 & 1.45 & 1.34 & 1.38 & 49.1 & 1.3 & 1.24 \\
& (SE 2) & 0.0432 & 0.0367 & 0.0412 & 0.0414 & 16.3 & 0.0481 & 0.0515 \\
& Time (s) & 8.33 & 21.3 & 11.3 & 404 & 293 & 128 & 17 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.906 & 1.02 & 0.923 & 0.955 &  & 0.924 & 0.893 \\
& (SE 1) & 0.0456 & 0.036 & 0.0437 & 0.0422 &  & 0.0493 & 0.0524 \\
& Log-score & 1.26 & 1.45 & 1.32 & 1.37 &  & 1.29 & 1.24 \\
& (SE 2) & 0.0439 & 0.0367 & 0.042 & 0.0408 &  & 0.0495 & 0.0564 \\
& Time (s) & 11.1 & 32.7 & 15.8 & 468 &  & 248 & 337 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.901 & 1.02 & 0.903 & 0.926 &  & 0.917 & 0.893 \\
& (SE 1) & 0.0467 & 0.036 & 0.0462 & 0.0435 &  & 0.0491 & 0.0523 \\
& Log-score & 1.24 & 1.44 & 1.25 & 1.32 &  & 1.28 & 1.24 \\
& (SE 2) & 0.0451 & 0.0366 & 0.0451 & 0.0415 &  & 0.0483 & 0.0571 \\
& Time (s) & 18.7 & 109 & 61.9 & 481 &  & 370 & 591 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.896 & 1.01 & 0.895 & 0.908 &  & 0.914 & 0.891 \\
& (SE 1) & 0.0488 & 0.036 & 0.0489 & 0.0464 &  & 0.0487 & 0.0514 \\
& Log-score & 1.23 & 1.43 & 1.23 & 1.27 &  & 1.27 & 1.24 \\
& (SE 2) & 0.0485 & 0.0364 & 0.0484 & 0.0457 &  & 0.0478 & 0.0598 \\
& Time (s) & 46.5 & 475 & 451 & 1981 &  & 475 & 695 \\
\bottomrule
\end{tabular}


==> tables/extra_pred_02_100k_1core.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.911 & 1.02 & 1.01 & 0.999 & 2.04 & 0.946 & 0.91 \\
& (SE 1) & 0.0448 & 0.036 & 0.0381 & 0.0373 & 0.465 & 0.0479 & 0.0573 \\
& Log-score & 1.27 & 1.45 & 1.43 & 1.42 & 5.49 & 1.33 & 1.28 \\
& (SE 2) & 0.0429 & 0.0368 & 0.0386 & 0.0372 & 2.29 & 0.0479 & 0.059 \\
& Time (s) & 49 & 69.8 & 41 & 344 & 329 & 53.3 & 9.67 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.909 & 1.02 & 0.932 & 0.958 & 22.8 & 0.929 & 0.895 \\
& (SE 1) & 0.0451 & 0.036 & 0.0434 & 0.0422 & 7.23 & 0.0489 & 0.0522 \\
& Log-score & 1.27 & 1.45 & 1.34 & 1.38 & 49.1 & 1.3 & 1.24 \\
& (SE 2) & 0.0432 & 0.0367 & 0.0412 & 0.0414 & 16.3 & 0.0481 & 0.0517 \\
& Time (s) & 55.3 & 146 & 62.4 & 425 & 493 & 127 & 25.6 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.906 & 1.02 & 0.923 & 0.955 &  & 0.924 & 0.893 \\
& (SE 1) & 0.0456 & 0.036 & 0.0437 & 0.0422 &  & 0.0493 & 0.0523 \\
& Log-score & 1.26 & 1.45 & 1.32 & 1.37 &  & 1.29 & 1.24 \\
& (SE 2) & 0.0439 & 0.0367 & 0.042 & 0.0408 &  & 0.0495 & 0.0568 \\
& Time (s) & 71.9 & 204 & 79.6 & 494 &  & 249 & 542 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.901 & 1.02 & 0.903 & 0.926 &  & 0.917 & 0.893 \\
& (SE 1) & 0.0467 & 0.036 & 0.0462 & 0.0435 &  & 0.0491 & 0.0523 \\
& Log-score & 1.24 & 1.44 & 1.25 & 1.32 &  & 1.28 & 1.24 \\
& (SE 2) & 0.0451 & 0.0366 & 0.0451 & 0.0415 &  & 0.0483 & 0.0564 \\
& Time (s) & 124 & 493 & 415 & 761 &  & 374 & 946 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.896 & 1.01 & 0.895 & 0.908 &  & 0.914 & 0.893 \\
& (SE 1) & 0.0488 & 0.036 & 0.0489 & 0.0464 &  & 0.0487 & 0.0523 \\
& Log-score & 1.23 & 1.43 & 1.23 & 1.27 &  & 1.27 & 1.24 \\
& (SE 2) & 0.0485 & 0.0364 & 0.0484 & 0.0457 &  & 0.0478 & 0.0567 \\
& Time (s) & 312 & 1710 & 2015 & 2294 &  & 477 & 1892 \\
\bottomrule
\end{tabular}


==> tables/extra_pred_05_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.719 & 0.88 & 0.793 & 0.779 & 1.47 & 0.742 & 0.662 \\
& (SE 1) & 0.0651 & 0.0671 & 0.0762 & 0.0803 & 0.218 & 0.0644 & 0.0712 \\
& Log-score & 0.997 & 1.33 & 1.21 & 1.19 & 6.75 & 1.02 & 0.841 \\
& (SE 2) & 0.0633 & 0.0536 & 0.0721 & 0.0761 & 1.81 & 0.0553 & 0.0856 \\
& Time (s) & 7.47 & 9.68 & 5.42 & 331 & 128 & 80.7 & 247 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.714 & 0.879 & 0.696 & 0.717 & 9.41 & 0.713 & 0.662 \\
& (SE 1) & 0.0658 & 0.067 & 0.0694 & 0.0664 & 2.02 & 0.0675 & 0.0712 \\
& Log-score & 0.964 & 1.33 & 0.94 & 1.02 & 17.4 & 0.945 & 0.841 \\
& (SE 2) & 0.0652 & 0.0535 & 0.0694 & 0.0591 & 4.47 & 0.0628 & 0.0867 \\
& Time (s) & 8.3 & 21.2 & 11.3 & 405 & 294 & 179 & 433 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.711 & 0.878 & 0.677 & 0.726 &  & 0.707 & 0.661 \\
& (SE 1) & 0.0665 & 0.0669 & 0.0677 & 0.0685 &  & 0.0692 & 0.0714 \\
& Log-score & 0.941 & 1.33 & 0.891 & 1.01 &  & 0.919 & 0.839 \\
& (SE 2) & 0.0664 & 0.0534 & 0.066 & 0.066 &  & 0.0617 & 0.0861 \\
& Time (s) & 11.1 & 33.1 & 15.8 & 471 &  & 384 & 496 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.71 & 0.876 & 0.662 & 0.694 &  & 0.73 & 0.661 \\
& (SE 1) & 0.0676 & 0.0667 & 0.0671 & 0.0674 &  & 0.0776 & 0.0712 \\
& Log-score & 0.932 & 1.32 & 0.806 & 0.921 &  & 0.937 & 0.84 \\
& (SE 2) & 0.0693 & 0.0532 & 0.0664 & 0.0671 &  & 0.0689 & 0.0864 \\
& Time (s) & 18.7 & 105 & 90.8 & 733 &  & 482 & 579 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.703 & 0.871 & 0.662 & 0.662 &  & 0.716 & 0.663 \\
& (SE 1) & 0.0675 & 0.0663 & 0.066 & 0.0654 &  & 0.0725 & 0.071 \\
& Log-score & 0.912 & 1.32 & 0.799 & 0.816 &  & 0.916 & 0.843 \\
& (SE 2) & 0.0698 & 0.0527 & 0.0683 & 0.0621 &  & 0.0633 & 0.0847 \\
& Time (s) & 46.4 & 510 & 453 & 1972 &  & 846 & 1207 \\
\bottomrule
\end{tabular}


==> tables/extra_pred_100k_ard.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.902 & 0.972 & 0.971 & 0.968 & 8 & 0.946 & 1.01 \\
& (SE 1) & 0.0186 & 0.0228 & 0.0232 & 0.022 & 6.58 & 0.0237 & 0.0192 \\
& Log-score & 1.29 & 1.39 & 1.39 & 1.39 & 6.13 & 1.4 & 2 \\
& (SE 2) & 0.0184 & 0.022 & 0.0225 & 0.0212 & 4.05 & 0.0378 & 0.102 \\
& Time (s) & 5.2 & 9.77 & 5.4 & 331 & 129 & 52.8 & 10.7 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.901 & 0.97 & 0.948 & 0.96 & 482 & 0.941 & 0.928 \\
& (SE 1) & 0.0184 & 0.0228 & 0.0194 & 0.0214 & 446 & 0.021 & 0.0177 \\
& Log-score & 1.28 & 1.39 & 1.37 & 1.38 & 23.9 & 1.4 & 1.55 \\
& (SE 2) & 0.0183 & 0.022 & 0.0188 & 0.0207 & 6.8 & 0.0336 & 0.0331 \\
& Time (s) & 5.96 & 21.8 & 11.4 & 407 & 292 & 93.3 & 21.6 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.898 & 0.969 & 0.939 & 0.958 &  & 0.941 & 0.915 \\
& (SE 1) & 0.018 & 0.0228 & 0.019 & 0.0217 &  & 0.021 & 0.0181 \\
& Log-score & 1.28 & 1.39 & 1.36 & 1.38 &  & 1.41 & 1.4 \\
& (SE 2) & 0.0178 & 0.022 & 0.0185 & 0.0212 &  & 0.0343 & 0.0281 \\
& Time (s) & 8.14 & 33.5 & 15.9 & 465 &  & 165 & 94.4 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.893 & 0.967 & 0.916 & 0.941 &  & 0.942 & 0.899 \\
& (SE 1) & 0.0176 & 0.0227 & 0.0202 & 0.0199 &  & 0.0208 & 0.0183 \\
& Log-score & 1.27 & 1.39 & 1.32 & 1.36 &  & 1.42 & 1.32 \\
& (SE 2) & 0.0176 & 0.0219 & 0.0203 & 0.0196 &  & 0.0347 & 0.0261 \\
& Time (s) & 14.7 & 108 & 61.9 & 480 &  & 273 & 174 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.892 & 0.96 & 0.905 & 0.925 &  & 0.944 & 0.897 \\
& (SE 1) & 0.0176 & 0.0225 & 0.019 & 0.0184 &  & 0.0207 & 0.0185 \\
& Log-score & 1.26 & 1.38 & 1.29 & 1.33 &  & 1.42 & 1.3 \\
& (SE 2) & 0.0177 & 0.0216 & 0.0199 & 0.0179 &  & 0.0341 & 0.0243 \\
& Time (s) & 37.5 & 491 & 451 & 1942 &  & 386 & 448 \\
\bottomrule
\end{tabular}


==> tables/extra_pred_100k_miss.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.91 & 1.02 & 1 & 1 & 1.77 & 0.953 & 1.22 \\
& (SE 1) & 0.0335 & 0.037 & 0.0402 & 0.0391 & 0.172 & 0.0283 & 0.19 \\
& Log-score & 1.28 & 1.44 & 1.43 & 1.43 & 4.04 & 1.34 & 1.58 \\
& (SE 2) & 0.0323 & 0.0384 & 0.0413 & 0.0401 & 0.705 & 0.0257 & 0.17 \\
& Time (s) & 7.44 & 9.7 & 5.41 & 330 & 126 & 45.2 & 8.07 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.909 & 1.01 & 0.936 & 0.964 & 23.5 & 0.926 & 1.24 \\
& (SE 1) & 0.034 & 0.0369 & 0.035 & 0.0345 & 4.24 & 0.0327 & 0.223 \\
& Log-score & 1.27 & 1.44 & 1.34 & 1.38 & 34.9 & 1.31 & 1.59 \\
& (SE 2) & 0.0329 & 0.0382 & 0.0346 & 0.0347 & 3.98 & 0.0305 & 0.192 \\
& Time (s) & 8.3 & 21.4 & 11.3 & 405 & 299 & 56 & 12.2 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.907 & 1.01 & 0.929 & 0.951 &  & 0.924 & 1.22 \\
& (SE 1) & 0.0343 & 0.0368 & 0.0364 & 0.0349 &  & 0.0324 & 0.2 \\
& Log-score & 1.27 & 1.44 & 1.33 & 1.37 &  & 1.3 & 1.58 \\
& (SE 2) & 0.0332 & 0.0381 & 0.0358 & 0.0348 &  & 0.0304 & 0.183 \\
& Time (s) & 11.1 & 33.5 & 15.8 & 465 &  & 67.8 & 181 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.905 & 1.01 & 0.912 & 0.932 &  & 0.916 & 1.26 \\
& (SE 1) & 0.0345 & 0.0366 & 0.0385 & 0.0366 &  & 0.0334 & 0.215 \\
& Log-score & 1.26 & 1.44 & 1.29 & 1.34 &  & 1.29 & 1.6 \\
& (SE 2) & 0.0333 & 0.0378 & 0.0379 & 0.036 &  & 0.0318 & 0.186 \\
& Time (s) & 18.6 & 110 & 90.7 & 697 &  & 78.3 & 309 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.902 & 1 & 0.909 & 0.918 &  & 0.917 & 1.24 \\
& (SE 1) & 0.035 & 0.0361 & 0.0387 & 0.0378 &  & 0.0324 & 0.209 \\
& Log-score & 1.25 & 1.43 & 1.28 & 1.3 &  & 1.29 & 1.59 \\
& (SE 2) & 0.0337 & 0.037 & 0.0382 & 0.0371 &  & 0.0309 & 0.183 \\
& Time (s) & 46.3 & 478 & 451 & 1944 &  & 98 & 599 \\
\bottomrule
\end{tabular}


==> tables/extra_pred_100k_s05.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.947 & 1 & 1 & 1 & 1.42 & 0.952 & 0.95 \\
& (SE 1) & 0.0296 & 0.031 & 0.0329 & 0.0325 & 0.0965 & 0.0272 & 0.0305 \\
& Log-score & 1.35 & 1.43 & 1.42 & 1.42 & 2.26 & 1.36 & 1.49 \\
& (SE 2) & 0.0305 & 0.0319 & 0.0335 & 0.0332 & 0.239 & 0.0266 & 0.0486 \\
& Time (s) & 7.46 & 9.63 & 5.4 & 331 & 126 & 43.8 & 6.03 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.946 & 1 & 0.971 & 0.983 & 17 & 0.948 & 0.943 \\
& (SE 1) & 0.0295 & 0.0311 & 0.031 & 0.0335 & 1.96 & 0.0283 & 0.0318 \\
& Log-score & 1.34 & 1.43 & 1.39 & 1.41 & 22.4 & 1.35 & 1.38 \\
& (SE 2) & 0.0303 & 0.032 & 0.0312 & 0.0344 & 3.03 & 0.0274 & 0.046 \\
& Time (s) & 8.31 & 21.1 & 11.3 & 405 & 295 & 56.8 & 12.3 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.944 & 1 & 0.967 & 0.977 &  & 0.947 & 0.947 \\
& (SE 1) & 0.0293 & 0.0311 & 0.0306 & 0.0322 &  & 0.0281 & 0.0331 \\
& Log-score & 1.34 & 1.43 & 1.38 & 1.4 &  & 1.35 & 1.39 \\
& (SE 2) & 0.03 & 0.032 & 0.0311 & 0.0327 &  & 0.0268 & 0.0521 \\
& Time (s) & 11.1 & 33.2 & 15.8 & 467 &  & 67.1 & 181 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.943 & 1 & 0.954 & 0.968 &  & 0.948 & 0.947 \\
& (SE 1) & 0.0292 & 0.0312 & 0.0275 & 0.031 &  & 0.0281 & 0.0331 \\
& Log-score & 1.34 & 1.42 & 1.36 & 1.38 &  & 1.35 & 1.39 \\
& (SE 2) & 0.0299 & 0.0321 & 0.0279 & 0.0315 &  & 0.0269 & 0.0521 \\
& Time (s) & 18.6 & 105 & 61.9 & 484 &  & 78.7 & 309 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.942 & 0.996 & 0.95 & 0.954 &  & 0.947 & 0.947 \\
& (SE 1) & 0.0285 & 0.0316 & 0.027 & 0.0277 &  & 0.0298 & 0.0331 \\
& Log-score & 1.34 & 1.42 & 1.35 & 1.36 &  & 1.35 & 1.39 \\
& (SE 2) & 0.029 & 0.0322 & 0.0273 & 0.0281 &  & 0.029 & 0.0519 \\
& Time (s) & 46.3 & 479 & 453 & 1898 &  & 97.2 & 597 \\
\bottomrule
\end{tabular}


==> tables/extra_pred_100k_s25.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.906 & 1.02 & 1 & 0.999 & 0.948 & 0.908 \\
& (SE 1) & 0.034 & 0.037 & 0.0387 & 0.0378 & 0.0288 & 0.046 \\
& Log-score & 1.25 & 1.44 & 1.43 & 1.42 & 1.3 & 1.21 \\
& (SE 2) & 0.0363 & 0.0384 & 0.0399 & 0.0391 & 0.0271 & 0.0398 \\
& Time (s) & 7.48 & 9.65 & 5.4 & 331 & 68.7 & 8.19 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.904 & 1.01 & 0.916 & 0.956 & 0.919 & 0.89 \\
& (SE 1) & 0.0343 & 0.0369 & 0.0337 & 0.0327 & 0.0323 & 0.0411 \\
& Log-score & 1.24 & 1.44 & 1.29 & 1.37 & 1.26 & 1.16 \\
& (SE 2) & 0.0374 & 0.0382 & 0.0337 & 0.0343 & 0.0313 & 0.0364 \\
& Time (s) & 8.3 & 21.4 & 11.3 & 407 & 191 & 24.1 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.902 & 1.01 & 0.903 & 0.935 & 0.91 & 0.887 \\
& (SE 1) & 0.0339 & 0.0368 & 0.0371 & 0.0346 & 0.0327 & 0.0393 \\
& Log-score & 1.23 & 1.44 & 1.26 & 1.33 & 1.24 & 1.16 \\
& (SE 2) & 0.0369 & 0.0381 & 0.038 & 0.0354 & 0.0326 & 0.037 \\
& Time (s) & 11.1 & 33.5 & 15.8 & 468 & 436 & 604 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.897 & 1.01 & 0.885 & 0.909 & 0.902 & 0.887 \\
& (SE 1) & 0.0329 & 0.0366 & 0.0357 & 0.0373 & 0.0326 & 0.0394 \\
& Log-score & 1.21 & 1.44 & 1.18 & 1.27 & 1.23 & 1.16 \\
& (SE 2) & 0.0339 & 0.0378 & 0.0383 & 0.0386 & 0.0331 & 0.0369 \\
& Time (s) & 18.8 & 110 & 62 & 716 & 761 & 1087 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.888 & 1 & 0.885 & 0.89 & 0.902 & 0.887 \\
& (SE 1) & 0.0341 & 0.0361 & 0.0343 & 0.0358 & 0.0324 & 0.0394 \\
& Log-score & 1.18 & 1.43 & 1.17 & 1.2 & 1.23 & 1.16 \\
& (SE 2) & 0.0343 & 0.037 & 0.0362 & 0.0381 & 0.0328 & 0.037 \\
& Time (s) & 46.6 & 480 & 452 & 1974 & 936 & 2315 \\
\bottomrule
\end{tabular}


==> tables/extra_pred_n01_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.85 & 0.982 & 0.975 & 0.971 & 1.67 & 0.895 & 0.851 \\
& (SE 1) & 0.0283 & 0.0364 & 0.0356 & 0.0319 & 0.166 & 0.032 & 0.0304 \\
& Log-score & 1.2 & 1.41 & 1.4 & 1.4 & 3.2 & 1.27 & 1.21 \\
& (SE 2) & 0.0297 & 0.0369 & 0.0367 & 0.0326 & 0.543 & 0.0324 & 0.0304 \\
& Time (s) & 7.45 & 9.67 & 5.41 & 331 & 127 & 55.9 & 6.94 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.845 & 0.98 & 0.891 & 0.934 & 36.5 & 0.877 & 0.836 \\
& (SE 1) & 0.0292 & 0.0363 & 0.0286 & 0.0271 & 6.58 & 0.0288 & 0.0285 \\
& Log-score & 1.19 & 1.41 & 1.31 & 1.36 & 149 & 1.24 & 1.14 \\
& (SE 2) & 0.0305 & 0.0367 & 0.0287 & 0.0278 & 37.6 & 0.0302 & 0.0288 \\
& Time (s) & 8.28 & 21.3 & 11.3 & 405 & 290 & 133 & 16.8 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.836 & 0.979 & 0.884 & 0.92 &  & 0.866 & 0.825 \\
& (SE 1) & 0.029 & 0.0362 & 0.0295 & 0.0254 &  & 0.0285 & 0.0282 \\
& Log-score & 1.17 & 1.4 & 1.29 & 1.34 &  & 1.23 & 1.13 \\
& (SE 2) & 0.0283 & 0.0367 & 0.0304 & 0.0253 &  & 0.0293 & 0.034 \\
& Time (s) & 11.1 & 33 & 15.8 & 464 &  & 238 & 337 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.829 & 0.977 & 0.84 & 0.885 &  & 0.865 & 0.825 \\
& (SE 1) & 0.0285 & 0.0361 & 0.0268 & 0.0287 &  & 0.0289 & 0.0282 \\
& Log-score & 1.14 & 1.4 & 1.19 & 1.29 &  & 1.22 & 1.13 \\
& (SE 2) & 0.026 & 0.0364 & 0.0234 & 0.0294 &  & 0.0299 & 0.034 \\
& Time (s) & 18.7 & 108 & 61.9 & 473 &  & 375 & 590 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.827 & 0.969 & 0.836 & 0.854 &  & 0.862 & 0.825 \\
& (SE 1) & 0.0291 & 0.0356 & 0.0261 & 0.0291 &  & 0.0273 & 0.0282 \\
& Log-score & 1.14 & 1.39 & 1.16 & 1.22 &  & 1.21 & 1.13 \\
& (SE 2) & 0.027 & 0.0357 & 0.0229 & 0.0282 &  & 0.0295 & 0.0342 \\
& Time (s) & 46.5 & 491 & 452 & 1919 &  & 496 & 1186 \\
\bottomrule
\end{tabular}


==> tables/inter_pred_005_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.255 & 0.614 & 0.972 & 0.654 & 0.968 & 0.276 & 0.426 \\
& (SE 1) & 1.05e-03 & 4.06e-03 & 7.17e-03 & 4.32e-03 & 7.29e-03 & 1.27e-03 & 2.14e-03 \\
& Log-score & 0.0492 & 1.01 & 1.39 & 1.05 & 1.39 & 0.103 & 9.2 \\
& (SE 2) & 3.97e-03 & 2.99e-03 & 7.04e-03 & 3.75e-03 & 7.58e-03 & 4.63e-03 & 0.0962 \\
& Time (s) & 0.645 & 5.33 & 2.7 & 263 & 127 & 47.8 & 7.86 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.221 & 0.453 & 0.824 & 0.513 & 0.869 & 0.252 & 0.279 \\
& (SE 1) & 1.35e-03 & 2.44e-03 & 4.49e-03 & 3.13e-03 & 5.99e-03 & 1.3e-03 & 1.45e-03 \\
& Log-score & -0.0972 & 0.823 & 1.25 & 0.887 & 1.28 & 0.0148 & 0.796 \\
& (SE 2) & 5.94e-03 & 1.63e-03 & 4.57e-03 & 2.77e-03 & 6.96e-03 & 5.37e-03 & 0.0159 \\
& Time (s) & 1.09 & 15.7 & 5.64 & 332 & 295 & 64.1 & 17.4 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.215 & 0.412 & 0.772 & 0.449 &  & 0.242 & 0.211 \\
& (SE 1) & 1.41e-03 & 1.97e-03 & 3.05e-03 & 2.35e-03 &  & 1.22e-03 & 1.56e-03 \\
& Log-score & -0.127 & 0.766 & 1.19 & 0.8 &  & -0.0211 & -0.142 \\
& (SE 2) & 6.47e-03 & 1.33e-03 & 4.46e-03 & 1.96e-03 &  & 5.32e-03 & 7.82e-03 \\
& Time (s) & 2.47 & 25.9 & 7.89 & 390 &  & 81.4 & 336 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.212 & 0.343 & 0.517 & 0.355 &  & 0.237 & 0.211 \\
& (SE 1) & 1.47e-03 & 1.25e-03 & 3.23e-03 & 9.32e-04 &  & 1.29e-03 & 1.57e-03 \\
& Log-score & -0.138 & 0.639 & 0.792 & 0.615 &  & -0.0405 & -0.144 \\
& (SE 2) & 6.8e-03 & 9.39e-04 & 4.59e-03 & 1.3e-03 &  & 5.58e-03 & 7.9e-03 \\
& Time (s) & 6.17 & 91.7 & 45.4 & 590 &  & 104 & 427 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.211 & 0.288 & 0.358 & 0.267 &  & 0.234 & 0.69 \\
& (SE 1) & 1.46e-03 & 8.97e-04 & 1.36e-03 & 1.03e-03 &  & 1.26e-03 & 4.36e-03 \\
& Log-score & -0.146 & 0.458 & 0.409 & 0.286 &  & -0.0532 & 1.03 \\
& (SE 2) & 6.87e-03 & 8.77e-04 & 3.38e-03 & 1.7e-03 &  & 5.65e-03 & 5.68e-03 \\
& Time (s) & 20 & 385 & 226 & 1612 &  & 139 & 737 \\
\bottomrule
\end{tabular}


==> tables/inter_pred_02_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.221 & 0.614 & 0.765 & 0.514 & 0.774 & 0.125 & 0.118 \\
& (SE 1) & 4.11e-04 & 0.0165 & 0.0214 & 8.47e-03 & 0.0175 & 1.3e-03 & 2.33e-03 \\
& Log-score & -0.0894 & 1.01 & 1.21 & 0.89 & 1.16 & -0.684 & -0.169 \\
& (SE 2) & 1.87e-03 & 0.0121 & 0.0315 & 0.0156 & 0.0222 & 0.0105 & 0.0579 \\
& Time (s) & 0.649 & 5.25 & 2.7 & 263 & 128 & 54.5 & 7.07 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.161 & 0.446 & 0.26 & 0.307 & 0.426 & 0.113 & 0.0957 \\
& (SE 1) & 4.6e-04 & 8.06e-03 & 4.09e-03 & 4.46e-03 & 9.39e-03 & 1.47e-03 & 1.88e-03 \\
& Log-score & -0.406 & 0.816 & 0.154 & 0.392 & 0.563 & -0.783 & -0.912 \\
& (SE 2) & 2.84e-03 & 5.06e-03 & 0.0145 & 9.82e-03 & 0.0216 & 0.0133 & 0.0243 \\
& Time (s) & 1.09 & 15.9 & 5.64 & 333 & 294 & 106 & 17 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.121 & 0.403 & 0.215 & 0.258 &  & 0.108 & 0.0936 \\
& (SE 1) & 7.89e-04 & 5.72e-03 & 3.21e-03 & 2.26e-03 &  & 1.46e-03 & 1.87e-03 \\
& Log-score & -0.692 & 0.756 & -0.0501 & 0.217 &  & -0.825 & -0.947 \\
& (SE 2) & 6.54e-03 & 3.5e-03 & 0.0145 & 6.14e-03 &  & 0.0141 & 0.0236 \\
& Time (s) & 2.47 & 26.1 & 7.89 & 392 &  & 162 & 337 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.101 & 0.331 & 0.112 & 0.177 &  & 0.106 & 0.0936 \\
& (SE 1) & 1.26e-03 & 1.92e-03 & 2.69e-03 & 1.84e-03 &  & 1.5e-03 & 1.87e-03 \\
& Log-score & -0.876 & 0.622 & -0.753 & -0.199 &  & -0.844 & -0.947 \\
& (SE 2) & 0.0128 & 1.19e-03 & 0.0187 & 7.27e-03 &  & 0.015 & 0.0237 \\
& Time (s) & 6.19 & 94.4 & 31 & 412 &  & 256 & 591 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.0975 & 0.268 & 0.0963 & 0.111 &  & 0.104 & 0.0938 \\
& (SE 1) & 1.38e-03 & 3.39e-04 & 1.91e-03 & 1.7e-03 &  & 1.52e-03 & 1.91e-03 \\
& Log-score & -0.912 & 0.424 & -0.921 & -0.731 &  & -0.859 & -0.941 \\
& (SE 2) & 0.0144 & 3.76e-04 & 0.0181 & 0.0115 &  & 0.0154 & 0.0251 \\
& Time (s) & 20 & 395 & 225 & 1685 &  & 336 & 695 \\
\bottomrule
\end{tabular}


==> tables/inter_pred_02_100k_1core.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.221 & 0.614 & 0.765 & 0.514 & 0.774 & 0.125 & 0.118 \\
& (SE 1) & 4.11e-04 & 0.0165 & 0.0214 & 8.47e-03 & 0.0175 & 1.3e-03 & 2.33e-03 \\
& Log-score & -0.0894 & 1.01 & 1.21 & 0.89 & 1.16 & -0.684 & -0.171 \\
& (SE 2) & 1.87e-03 & 0.0121 & 0.0315 & 0.0156 & 0.0222 & 0.0105 & 0.0575 \\
& Time (s) & 4.45 & 36.7 & 20.5 & 269 & 336 & 51.3 & 9.69 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.161 & 0.446 & 0.26 & 0.307 & 0.426 & 0.113 & 0.0957 \\
& (SE 1) & 4.6e-04 & 8.06e-03 & 4.09e-03 & 4.46e-03 & 9.39e-03 & 1.47e-03 & 1.88e-03 \\
& Log-score & -0.406 & 0.816 & 0.154 & 0.392 & 0.563 & -0.783 & -0.912 \\
& (SE 2) & 2.84e-03 & 5.06e-03 & 0.0145 & 9.82e-03 & 0.0216 & 0.0133 & 0.0243 \\
& Time (s) & 7.65 & 110 & 31.2 & 343 & 502 & 105 & 25.7 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.121 & 0.403 & 0.215 & 0.258 &  & 0.108 & 0.0936 \\
& (SE 1) & 7.89e-04 & 5.72e-03 & 3.21e-03 & 2.26e-03 &  & 1.46e-03 & 1.87e-03 \\
& Log-score & -0.692 & 0.756 & -0.0501 & 0.217 &  & -0.825 & -0.947 \\
& (SE 2) & 6.54e-03 & 3.5e-03 & 0.0145 & 6.14e-03 &  & 0.0141 & 0.0236 \\
& Time (s) & 16 & 165 & 39.8 & 406 &  & 162 & 542 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.101 & 0.331 & 0.112 & 0.177 &  & 0.106 & 0.0936 \\
& (SE 1) & 1.26e-03 & 1.92e-03 & 2.69e-03 & 1.84e-03 &  & 1.5e-03 & 1.87e-03 \\
& Log-score & -0.876 & 0.622 & -0.753 & -0.199 &  & -0.844 & -0.948 \\
& (SE 2) & 0.0128 & 1.19e-03 & 0.0187 & 7.27e-03 &  & 0.015 & 0.0236 \\
& Time (s) & 42 & 434 & 208 & 633 &  & 261 & 946 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.0975 & 0.268 & 0.0963 & 0.111 &  & 0.104 & 0.0936 \\
& (SE 1) & 1.38e-03 & 3.39e-04 & 1.91e-03 & 1.7e-03 &  & 1.52e-03 & 1.88e-03 \\
& Log-score & -0.912 & 0.424 & -0.921 & -0.731 &  & -0.859 & -0.947 \\
& (SE 2) & 0.0144 & 3.76e-04 & 0.0181 & 0.0115 &  & 0.0154 & 0.0237 \\
& Time (s) & 136 & 1515 & 1007 & 1855 &  & 337 & 1892 \\
\bottomrule
\end{tabular}


==> tables/inter_pred_05_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.219 & 0.577 & 0.398 & 0.292 & 0.425 & 0.0742 & 0.0541 \\
& (SE 1) & 6.48e-04 & 0.0293 & 0.012 & 5.26e-03 & 0.0236 & 8.43e-04 & 1.31e-03 \\
& Log-score & -0.1 & 0.986 & 0.668 & 0.384 & 0.55 & -1.2 & -1.5 \\
& (SE 2) & 2.97e-03 & 0.0203 & 0.0413 & 0.0225 & 0.0574 & 0.0129 & 0.0246 \\
& Time (s) & 0.65 & 5.3 & 2.71 & 263 & 129 & 59.2 & 247 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.157 & 0.428 & 0.0819 & 0.132 & 0.158 & 0.0656 & 0.0541 \\
& (SE 1) & 3.61e-04 & 0.0139 & 3.06e-03 & 3.77e-03 & 3.68e-03 & 9.34e-04 & 1.31e-03 \\
& Log-score & -0.432 & 0.806 & -1.05 & -0.517 & -0.414 & -1.32 & -1.5 \\
& (SE 2) & 2.3e-03 & 8.51e-03 & 0.0299 & 0.0308 & 0.0217 & 0.0157 & 0.0246 \\
& Time (s) & 1.09 & 15.8 & 5.65 & 332 & 294 & 129 & 433 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.113 & 0.39 & 0.0699 & 0.107 &  & 0.063 & 0.0541 \\
& (SE 1) & 2.85e-04 & 9.8e-03 & 2.4e-03 & 3.23e-03 &  & 1.06e-03 & 1.31e-03 \\
& Log-score & -0.764 & 0.748 & -1.22 & -0.745 &  & -1.36 & -1.5 \\
& (SE 2) & 2.56e-03 & 5.93e-03 & 0.0271 & 0.0292 &  & 0.0181 & 0.0247 \\
& Time (s) & 2.46 & 26.5 & 7.9 & 396 &  & 193 & 496 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.082 & 0.326 & 0.0548 & 0.0706 &  & 0.0615 & 0.0541 \\
& (SE 1) & 3.87e-04 & 3.51e-03 & 1.32e-03 & 2.28e-03 &  & 1.06e-03 & 1.31e-03 \\
& Log-score & -1.08 & 0.618 & -1.48 & -1.2 &  & -1.39 & -1.5 \\
& (SE 2) & 4.7e-03 & 2.21e-03 & 0.0219 & 0.0246 &  & 0.0186 & 0.0247 \\
& Time (s) & 6.2 & 90.7 & 45.4 & 632 &  & 292 & 580 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.0638 & 0.266 & 0.0542 & 0.0557 &  & 0.0605 & 0.0541 \\
& (SE 1) & 6.14e-04 & 7.07e-04 & 1.18e-03 & 1.36e-03 &  & 1.09e-03 & 1.32e-03 \\
& Log-score & -1.33 & 0.421 & -1.5 & -1.47 &  & -1.4 & -1.5 \\
& (SE 2) & 9.35e-03 & 5.79e-04 & 0.0209 & 0.0219 &  & 0.0193 & 0.0247 \\
& Time (s) & 20 & 429 & 226 & 1673 &  & 383 & 1207 \\
\bottomrule
\end{tabular}


==> tables/inter_pred_100k_ard.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.228 & 0.615 & 0.938 & 0.629 & 0.919 & 0.272 & 0.422 \\
& (SE 1) & 5.67e-04 & 7.19e-03 & 0.0105 & 6.13e-03 & 0.0129 & 2.75e-03 & 5.67e-03 \\
& Log-score & -0.0612 & 1.01 & 1.37 & 1.02 & 1.33 & 0.741 & 19.9 \\
& (SE 2) & 2.43e-03 & 5.26e-03 & 0.0117 & 5.69e-03 & 0.0142 & 0.0467 & 0.461 \\
& Time (s) & 0.492 & 5.27 & 2.7 & 263 & 129 & 54.4 & 10.7 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.174 & 0.449 & 0.576 & 0.449 & 0.718 & 0.254 & 0.348 \\
& (SE 1) & 6.23e-04 & 3.64e-03 & 4.45e-03 & 3.42e-03 & 6.03e-03 & 3.17e-03 & 3.95e-03 \\
& Log-score & -0.334 & 0.819 & 0.951 & 0.771 & 1.09 & 0.764 & 9.29 \\
& (SE 2) & 3.54e-03 & 2.33e-03 & 8.39e-03 & 3.77e-03 & 8.41e-03 & 0.0581 & 0.188 \\
& Time (s) & 0.83 & 16.4 & 5.68 & 335 & 294 & 97.6 & 21.6 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.147 & 0.407 & 0.505 & 0.392 &  & 0.246 & 0.271 \\
& (SE 1) & 9.16e-04 & 2.66e-03 & 4.92e-03 & 2.17e-03 &  & 3.33e-03 & 3.18e-03 \\
& Log-score & -0.504 & 0.761 & 0.825 & 0.661 &  & 0.765 & 3.18 \\
& (SE 2) & 6.09e-03 & 1.68e-03 & 8.45e-03 & 3.87e-03 &  & 0.0614 & 0.0845 \\
& Time (s) & 1.78 & 26.8 & 7.93 & 390 &  & 148 & 94.4 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.143 & 0.336 & 0.265 & 0.294 &  & 0.243 & 0.235 \\
& (SE 1) & 1.03e-03 & 1.14e-03 & 3.14e-03 & 1.06e-03 &  & 3.48e-03 & 3.12e-03 \\
& Log-score & -0.533 & 0.63 & 0.166 & 0.388 &  & 0.768 & 1.66 \\
& (SE 2) & 7.07e-03 & 7.61e-04 & 9.49e-03 & 2.29e-03 &  & 0.0654 & 0.0724 \\
& Time (s) & 4.67 & 94.2 & 31 & 411 &  & 233 & 174 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.14 & 0.277 & 0.176 & 0.201 &  & 0.24 & 0.2 \\
& (SE 1) & 1.13e-03 & 5.85e-04 & 2.01e-03 & 6.95e-04 &  & 3.48e-03 & 2.36e-03 \\
& Log-score & -0.552 & 0.44 & -0.273 & -0.0645 &  & 0.769 & 0.596 \\
& (SE 2) & 7.88e-03 & 4.92e-04 & 8.35e-03 & 2.48e-03 &  & 0.0654 & 0.0398 \\
& Time (s) & 15 & 410 & 226 & 1643 &  & 301 & 448 \\
\bottomrule
\end{tabular}


==> tables/inter_pred_100k_miss.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.222 & 0.605 & 0.704 & 0.474 & 0.723 & 0.162 & 0.0715 \\
& (SE 1) & 4.14e-04 & 0.0116 & 0.0103 & 6.97e-03 & 0.0197 & 2.48e-04 & 7.14e-04 \\
& Log-score & -0.0324 & 1 & 1.11 & 0.844 & 1.09 & -0.168 & -1.21 \\
& (SE 2) & 1.13e-03 & 8.07e-03 & 9.12e-03 & 4.21e-03 & 0.0274 & 5.3e-04 & 8.82e-03 \\
& Time (s) & 0.639 & 5.29 & 2.71 & 263 & 128 & 47.9 & 8.08 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.168 & 0.442 & 0.199 & 0.292 & 0.388 & 0.152 & 0.0701 \\
& (SE 1) & 2.76e-04 & 5.84e-03 & 2.89e-03 & 2.18e-03 & 0.0113 & 3.31e-04 & 6.9e-04 \\
& Log-score & -0.234 & 0.82 & 0.432 & 0.531 & 0.47 & -0.229 & -1.22 \\
& (SE 2) & 6.83e-04 & 3.58e-03 & 1.67e-03 & 1.72e-03 & 0.0299 & 6.81e-04 & 6.9e-03 \\
& Time (s) & 1.08 & 16 & 5.64 & 333 & 300 & 59.3 & 12.2 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.141 & 0.401 & 0.152 & 0.255 &  & 0.148 & 0.0693 \\
& (SE 1) & 2.42e-04 & 4.28e-03 & 1.57e-03 & 1.48e-03 &  & 2.91e-04 & 6.51e-04 \\
& Log-score & -0.324 & 0.763 & 0.339 & 0.435 &  & -0.253 & -1.2 \\
& (SE 2) & 5.24e-04 & 2.59e-03 & 6e-04 & 1.28e-03 &  & 6.21e-04 & 5.32e-03 \\
& Time (s) & 2.46 & 26.9 & 7.88 & 390 &  & 70.2 & 181 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.136 & 0.33 & 0.0799 & 0.206 &  & 0.146 & 0.0693 \\
& (SE 1) & 2.36e-04 & 1.78e-03 & 9.36e-04 & 4.09e-04 &  & 2.38e-04 & 6.41e-04 \\
& Log-score & -0.337 & 0.636 & 0.0484 & 0.234 &  & -0.267 & -1.2 \\
& (SE 2) & 4.96e-04 & 1.12e-03 & 4.92e-04 & 4.59e-04 &  & 5.04e-04 & 5.07e-03 \\
& Time (s) & 6.14 & 95.3 & 45.4 & 598 &  & 79.6 & 309 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.136 & 0.271 & 0.0862 & 0.169 &  & 0.145 & 0.0693 \\
& (SE 1) & 2.42e-04 & 4.49e-04 & 5.85e-04 & 2.01e-04 &  & 2.52e-04 & 6.39e-04 \\
& Log-score & -0.337 & 0.454 & -0.104 & -0.019 &  & -0.276 & -1.2 \\
& (SE 2) & 5.1e-04 & 3.57e-04 & 3.52e-04 & 2.96e-04 &  & 5.2e-04 & 5.03e-03 \\
& Time (s) & 19.9 & 396 & 226 & 1649 &  & 100 & 599 \\
\bottomrule
\end{tabular}


==> tables/inter_pred_100k_s05.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.292 & 0.632 & 0.835 & 0.572 & 0.844 & 0.291 & 0.358 \\
& (SE 1) & 1.79e-03 & 9.73e-03 & 8.02e-03 & 6.72e-03 & 0.0148 & 1.58e-03 & 2.25e-03 \\
& Log-score & 0.185 & 1.02 & 1.25 & 0.944 & 1.25 & 0.176 & 8.93 \\
& (SE 2) & 6.1e-03 & 7.23e-03 & 8.99e-03 & 6.35e-03 & 0.0168 & 5.03e-03 & 0.102 \\
& Time (s) & 0.642 & 5.24 & 2.7 & 263 & 127 & 46.4 & 6.04 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.263 & 0.473 & 0.531 & 0.424 & 0.639 & 0.277 & 0.285 \\
& (SE 1) & 1.81e-03 & 5.3e-03 & 4.08e-03 & 3.21e-03 & 5.24e-03 & 1.58e-03 & 1.81e-03 \\
& Log-score & 0.0795 & 0.843 & 0.814 & 0.687 & 0.971 & 0.13 & 1.27 \\
& (SE 2) & 6.89e-03 & 3.57e-03 & 5.74e-03 & 3.16e-03 & 8.14e-03 & 5.39e-03 & 0.0243 \\
& Time (s) & 1.08 & 15.6 & 5.64 & 333 & 297 & 60 & 12.3 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.255 & 0.433 & 0.49 & 0.383 &  & 0.272 & 0.256 \\
& (SE 1) & 1.66e-03 & 4.12e-03 & 3.56e-03 & 2.21e-03 &  & 1.61e-03 & 1.72e-03 \\
& Log-score & 0.0506 & 0.787 & 0.738 & 0.595 &  & 0.112 & 0.145 \\
& (SE 2) & 6.48e-03 & 2.78e-03 & 5.82e-03 & 2.39e-03 &  & 5.64e-03 & 0.0139 \\
& Time (s) & 2.46 & 26.6 & 7.89 & 392 &  & 69.8 & 181 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.255 & 0.368 & 0.373 & 0.32 &  & 0.27 & 0.256 \\
& (SE 1) & 1.64e-03 & 2.36e-03 & 2.29e-03 & 1.72e-03 &  & 1.6e-03 & 1.72e-03 \\
& Log-score & 0.0483 & 0.667 & 0.461 & 0.41 &  & 0.102 & 0.137 \\
& (SE 2) & 6.43e-03 & 1.78e-03 & 4.8e-03 & 2.51e-03 &  & 5.72e-03 & 0.0137 \\
& Time (s) & 6.15 & 90.8 & 30.9 & 415 &  & 80.2 & 310 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.255 & 0.318 & 0.319 & 0.272 &  & 0.268 & 0.256 \\
& (SE 1) & 1.62e-03 & 1.66e-03 & 1.95e-03 & 1.68e-03 &  & 1.61e-03 & 1.73e-03 \\
& Log-score & 0.0474 & 0.5 & 0.296 & 0.191 &  & 0.0955 & 0.13 \\
& (SE 2) & 6.37e-03 & 1.66e-03 & 4.61e-03 & 3.45e-03 &  & 5.8e-03 & 0.0136 \\
& Time (s) & 19.9 & 400 & 226 & 1602 &  & 99.8 & 597 \\
\bottomrule
\end{tabular}


==> tables/inter_pred_100k_s25.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.219 & 0.601 & 0.701 & 0.474 & 0.0968 & 0.0754 \\
& (SE 1) & 4.53e-04 & 0.0114 & 0.0103 & 7.77e-03 & 5.91e-04 & 1.01e-03 \\
& Log-score & -0.0994 & 0.999 & 1.15 & 0.834 & -0.951 & -1.07 \\
& (SE 2) & 2.07e-03 & 7.95e-03 & 0.0169 & 8.18e-03 & 6.24e-03 & 0.0227 \\
& Time (s) & 0.645 & 5.29 & 2.7 & 263 & 61.2 & 8.2 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.158 & 0.438 & 0.168 & 0.27 & 0.0839 & 0.0658 \\
& (SE 1) & 3.03e-04 & 5.6e-03 & 2.7e-03 & 3.35e-03 & 7.61e-04 & 1.18e-03 \\
& Log-score & -0.427 & 0.81 & -0.309 & 0.245 & -1.09 & -1.3 \\
& (SE 2) & 1.92e-03 & 3.46e-03 & 0.0176 & 0.0144 & 9.32e-03 & 0.0198 \\
& Time (s) & 1.09 & 15.9 & 5.65 & 334 & 162 & 24.1 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.114 & 0.397 & 0.123 & 0.215 & 0.0792 & 0.0651 \\
& (SE 1) & 1.9e-04 & 4.05e-03 & 2.4e-03 & 2.49e-03 & 7.57e-04 & 1.23e-03 \\
& Log-score & -0.753 & 0.751 & -0.635 & 3.54e-03 & -1.14 & -1.31 \\
& (SE 2) & 1.7e-03 & 2.48e-03 & 0.0159 & 0.0111 & 9.99e-03 & 0.0215 \\
& Time (s) & 2.47 & 26.9 & 7.89 & 393 & 255 & 604 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.0855 & 0.327 & 0.0675 & 0.119 & 0.0766 & 0.0651 \\
& (SE 1) & 2.65e-04 & 1.63e-03 & 1.31e-03 & 1.85e-03 & 7.92e-04 & 1.23e-03 \\
& Log-score & -1.04 & 0.619 & -1.28 & -0.64 & -1.18 & -1.31 \\
& (SE 2) & 2.98e-03 & 1.05e-03 & 0.018 & 0.0126 & 0.0111 & 0.0216 \\
& Time (s) & 6.21 & 95.4 & 31 & 616 & 413 & 1087 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.0733 & 0.265 & 0.0652 & 0.0703 & 0.0749 & 0.0651 \\
& (SE 1) & 4.69e-04 & 4.18e-04 & 1.17e-03 & 1.18e-03 & 8.39e-04 & 1.23e-03 \\
& Log-score & -1.2 & 0.421 & -1.32 & -1.23 & -1.19 & -1.31 \\
& (SE 2) & 6.32e-03 & 3.52e-04 & 0.0183 & 0.0148 & 0.0121 & 0.0216 \\
& Time (s) & 20.1 & 398 & 226 & 1676 & 511 & 2315 \\
\bottomrule
\end{tabular}


==> tables/inter_pred_n01_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.103 & 0.51 & 0.765 & 0.426 & 0.771 & 0.0794 & 0.101 \\
& (SE 1) & 3.46e-04 & 9.16e-03 & 0.0221 & 8.06e-03 & 0.0216 & 9.58e-04 & 1.51e-03 \\
& Log-score & -0.851 & 0.874 & 1.21 & 0.716 & 1.15 & -1.15 & 2.44 \\
& (SE 2) & 3.28e-03 & 5.56e-03 & 0.0316 & 0.0108 & 0.0287 & 0.0126 & 0.128 \\
& Time (s) & 0.643 & 5.26 & 2.71 & 263 & 128 & 56.2 & 6.95 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.0765 & 0.309 & 0.267 & 0.231 & 0.422 & 0.0703 & 0.0621 \\
& (SE 1) & 6.15e-04 & 4.1e-03 & 3.43e-03 & 3.24e-03 & 8.99e-03 & 1.05e-03 & 1.33e-03 \\
& Log-score & -1.15 & 0.641 & 0.184 & 0.178 & 0.555 & -1.26 & -1.29 \\
& (SE 2) & 7.98e-03 & 1.84e-03 & 0.0125 & 7.67e-03 & 0.0209 & 0.0159 & 0.034 \\
& Time (s) & 1.08 & 16 & 5.64 & 333 & 291 & 116 & 16.8 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.0627 & 0.263 & 0.216 & 0.188 &  & 0.0671 & 0.0567 \\
& (SE 1) & 1.03e-03 & 2.8e-03 & 2.21e-03 & 2.34e-03 &  & 1.08e-03 & 1.37e-03 \\
& Log-score & -1.35 & 0.572 & -0.0415 & -0.0169 &  & -1.31 & -1.45 \\
& (SE 2) & 0.0167 & 1.18e-03 & 9.68e-03 & 5.17e-03 &  & 0.0173 & 0.0283 \\
& Time (s) & 2.47 & 26.5 & 7.89 & 388 &  & 181 & 337 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.0603 & 0.199 & 0.0988 & 0.127 &  & 0.0652 & 0.0567 \\
& (SE 1) & 1.15e-03 & 8.27e-04 & 1.75e-03 & 7.84e-04 &  & 1.14e-03 & 1.37e-03 \\
& Log-score & -1.39 & 0.423 & -0.862 & -0.445 &  & -1.33 & -1.45 \\
& (SE 2) & 0.0196 & 3.81e-04 & 0.0145 & 4.01e-03 &  & 0.0183 & 0.0285 \\
& Time (s) & 6.2 & 93.7 & 30.9 & 405 &  & 254 & 590 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.0583 & 0.166 & 0.0671 & 0.0775 &  & 0.0641 & 0.0567 \\
& (SE 1) & 1.28e-03 & 2.59e-04 & 1.53e-03 & 7.08e-04 &  & 1.16e-03 & 1.37e-03 \\
& Log-score & -1.42 & 0.209 & -1.27 & -1.02 &  & -1.35 & -1.45 \\
& (SE 2) & 0.0227 & 2.27e-04 & 0.0192 & 5.45e-03 &  & 0.0188 & 0.0287 \\
& Time (s) & 20 & 408 & 226 & 1623 &  & 342 & 1186 \\
\bottomrule
\end{tabular}


==> tables/nugget_005_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 3.81e-04 & -0.343 & 0.713 & -0.321 & -0.0428 & 4.01e-03 & 0.174 \\
& (SE 1) & 6.13e-04 & 2.08e-03 & 0.0554 & 2.47e-03 & 1.32e-03 & 6.26e-04 & 1.54e-03 \\
& MSE & 7.65e-06 & 0.118 & 0.569 & 0.103 & 1.86e-03 & 2.36e-05 & 0.0303 \\
& (SE 2) & 1.84e-06 & 1.43e-03 & 0.0686 & 1.58e-03 & 1.17e-04 & 6.51e-06 & 5.42e-04 \\
& Time (s) & 4.05 & 30.9 & 1.78 & 26.5 & 444 & 495 & 24.7 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 3.12e-05 & -0.265 & 0.457 & -0.236 & -0.0416 & 2.56e-03 & 0.0522 \\
& (SE 1) & 5.91e-04 & 1.36e-03 & 0.0111 & 2.22e-03 & 1.45e-03 & 6.18e-04 & 8.72e-04 \\
& MSE & 6.98e-06 & 0.07 & 0.211 & 0.0557 & 1.77e-03 & 1.38e-05 & 2.74e-03 \\
& (SE 2) & 1.88e-06 & 7.24e-04 & 9.77e-03 & 1.04e-03 & 1.27e-04 & 4.43e-06 & 9.15e-05 \\
& Time (s) & 10.3 & 114 & 30.8 & 77.8 & 1051 & 1010 & 63.1 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 1.7e-04 & -0.236 & 0.389 & -0.203 &  & 1.82e-03 & 1.87e-03 \\
& (SE 1) & 6.22e-04 & 1.29e-03 & 7.29e-03 & 1.66e-03 &  & 7.07e-04 & 6.74e-04 \\
& MSE & 7.76e-06 & 0.0557 & 0.153 & 0.0413 &  & 1.28e-05 & 1.21e-05 \\
& (SE 2) & 2.45e-06 & 6.08e-04 & 5.78e-03 & 6.62e-04 &  & 5.02e-06 & 4.57e-06 \\
& Time (s) & 20.7 & 250 & 61.3 & 133 &  & 1719 & 1954 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 2.55e-04 & -0.178 & 0.112 & -0.141 &  & 1.68e-03 & 1.94e-03 \\
& (SE 1) & 6.29e-04 & 1.23e-03 & 2.75e-03 & 9.61e-04 &  & 7.2e-04 & 6.73e-04 \\
& MSE & 7.97e-06 & 0.0316 & 0.0127 & 0.02 &  & 1.27e-05 & 1.24e-05 \\
& (SE 2) & 2.75e-06 & 4.39e-04 & 6.24e-04 & 2.72e-04 &  & 4.17e-06 & 4.65e-06 \\
& Time (s) & 36.3 & 932 & 643 & 651 &  & 2544 & 2536 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 3.7e-04 & -0.107 & 0.0138 & -0.0702 &  & 1.38e-03 & -0.104 \\
& (SE 1) & 6.4e-04 & 9.09e-04 & 9.47e-04 & 6.79e-04 &  & 6.6e-04 & 5.75e-03 \\
& MSE & 8.33e-06 & 0.0115 & 2.07e-04 & 4.94e-03 &  & 1.02e-05 & 0.0113 \\
& (SE 2) & 2.84e-06 & 1.93e-04 & 2.77e-05 & 9.49e-05 &  & 3.67e-06 & 6.24e-04 \\
& Time (s) & 136 & 3510 & 3228 & 4221 &  & 3484 & 4857 \\
\bottomrule
\end{tabular}


==> tables/nugget_02_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 7.48e-04 & -0.34 & 0.277 & -0.149 & -4.45e-03 & 1.13e-03 & 9.6e-03 \\
& (SE 1) & 4.65e-04 & 5.15e-03 & 0.0311 & 5.71e-03 & 1.18e-03 & 4.84e-04 & 5.26e-04 \\
& MSE & 4.88e-06 & 0.116 & 0.0959 & 0.0229 & 4.65e-05 & 5.72e-06 & 9.73e-05 \\
& (SE 2) & 1.42e-06 & 3.52e-03 & 0.0209 & 1.76e-03 & 1.31e-05 & 1.75e-06 & 1.07e-05 \\
& Time (s) & 2.61 & 27.7 & 1.45 & 31.2 & 452 & 435 & 18.5 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 9.48e-04 & -0.26 & 0.0198 & -0.0743 & -4.18e-03 & 1.01e-03 & 2.09e-03 \\
& (SE 1) & 4.51e-04 & 4.58e-03 & 1.68e-03 & 1.5e-03 & 1.45e-03 & 4.82e-04 & 4.7e-04 \\
& MSE & 4.97e-06 & 0.0683 & 4.49e-04 & 5.57e-03 & 5.72e-05 & 5.45e-06 & 8.58e-06 \\
& (SE 2) & 1.54e-06 & 2.42e-03 & 6.68e-05 & 2.3e-04 & 2.17e-05 & 1.89e-06 & 2.59e-06 \\
& Time (s) & 4.21 & 125 & 39.8 & 92.5 & 1061 & 1352 & 71.5 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 9.3e-04 & -0.233 & 6.68e-03 & -0.0595 &  & 1.01e-03 & 1.57e-03 \\
& (SE 1) & 4.55e-04 & 4.18e-03 & 1.36e-03 & 1.18e-03 &  & 5.1e-04 & 4.85e-04 \\
& MSE & 5e-06 & 0.0545 & 8.18e-05 & 3.57e-03 &  & 5.96e-06 & 6.92e-06 \\
& (SE 2) & 1.64e-06 & 1.96e-03 & 1.62e-05 & 1.39e-04 &  & 2.29e-06 & 2.23e-06 \\
& Time (s) & 11.5 & 231 & 76.1 & 161 &  & 2578 & 1856 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 8.22e-04 & -0.173 & -3.82e-03 & -0.0295 &  & 1.01e-03 & 1.68e-03 \\
& (SE 1) & 4.64e-04 & 3.09e-03 & 5.68e-04 & 6.53e-04 &  & 4.93e-04 & 4.85e-04 \\
& MSE & 4.97e-06 & 0.0301 & 2.1e-05 & 8.76e-04 &  & 5.64e-06 & 7.29e-06 \\
& (SE 2) & 1.76e-06 & 1.09e-03 & 5.51e-06 & 4.11e-05 &  & 1.8e-06 & 2.38e-06 \\
& Time (s) & 35.3 & 881 & 429 & 474 &  & 3676 & 3034 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 8.42e-04 & -0.101 & -6.51e-04 & -7.94e-03 &  & 9.05e-04 & 1.91e-03 \\
& (SE 1) & 4.55e-04 & 1.72e-03 & 4.98e-04 & 4.16e-04 &  & 4.97e-04 & 4.92e-04 \\
& MSE & 4.85e-06 & 0.0103 & 5.39e-06 & 6.66e-05 &  & 5.51e-06 & 8.23e-06 \\
& (SE 2) & 1.64e-06 & 3.54e-04 & 1.79e-06 & 6.55e-06 &  & 2.19e-06 & 2.57e-06 \\
& Time (s) & 131 & 3712 & 2856 & 3432 &  & 5605 & 4599 \\
\bottomrule
\end{tabular}


==> tables/nugget_02_100k_1core.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 7.48e-04 & -0.34 & 0.277 & -0.149 & -4.45e-03 & 1.13e-03 & 9.63e-03 \\
& (SE 1) & 4.65e-04 & 5.15e-03 & 0.0311 & 5.71e-03 & 1.18e-03 & 4.84e-04 & 5.24e-04 \\
& MSE & 4.88e-06 & 0.116 & 0.0959 & 0.0229 & 4.65e-05 & 5.72e-06 & 9.79e-05 \\
& (SE 2) & 1.42e-06 & 3.52e-03 & 0.0209 & 1.76e-03 & 1.31e-05 & 1.75e-06 & 1.05e-05 \\
& Time (s) & 8.43 & 204 & 2.37 & 208 & 662 & 440 & 39.2 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 9.48e-04 & -0.26 & 0.0198 & -0.0743 & -4.18e-03 & 1.01e-03 & 2.08e-03 \\
& (SE 1) & 4.51e-04 & 4.58e-03 & 1.68e-03 & 1.5e-03 & 1.45e-03 & 4.82e-04 & 4.71e-04 \\
& MSE & 4.97e-06 & 0.0683 & 4.49e-04 & 5.57e-03 & 5.72e-05 & 5.45e-06 & 8.56e-06 \\
& (SE 2) & 1.54e-06 & 2.42e-03 & 6.68e-05 & 2.3e-04 & 2.17e-05 & 1.89e-06 & 2.6e-06 \\
& Time (s) & 12.6 & 883 & 101 & 460 & 1301 & 1360 & 151 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 9.3e-04 & -0.233 & 6.68e-03 & -0.0595 &  & 1.01e-03 & 1.6e-03 \\
& (SE 1) & 4.55e-04 & 4.18e-03 & 1.36e-03 & 1.18e-03 &  & 5.1e-04 & 4.85e-04 \\
& MSE & 5e-06 & 0.0545 & 8.18e-05 & 3.57e-03 &  & 5.96e-06 & 7.02e-06 \\
& (SE 2) & 1.64e-06 & 1.96e-03 & 1.62e-05 & 1.39e-04 &  & 2.29e-06 & 2.29e-06 \\
& Time (s) & 35.1 & 1499 & 199 & 782 &  & 2587 & 4016 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 8.22e-04 & -0.173 & -3.82e-03 & -0.0295 &  & 1.01e-03 & 1.65e-03 \\
& (SE 1) & 4.64e-04 & 3.09e-03 & 5.68e-04 & 6.53e-04 &  & 4.93e-04 & 4.81e-04 \\
& MSE & 4.97e-06 & 0.0301 & 2.1e-05 & 8.76e-04 &  & 5.64e-06 & 7.12e-06 \\
& (SE 2) & 1.76e-06 & 1.09e-03 & 5.51e-06 & 4.11e-05 &  & 1.8e-06 & 2.26e-06 \\
& Time (s) & 135 & 4068 & 1986 & 2267 &  & 3690 & 6684 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 8.42e-04 & -0.101 & -6.51e-04 & -7.94e-03 &  & 9.05e-04 & 1.65e-03 \\
& (SE 1) & 4.55e-04 & 1.72e-03 & 4.98e-04 & 4.16e-04 &  & 4.97e-04 & 4.77e-04 \\
& MSE & 4.85e-06 & 0.0103 & 5.39e-06 & 6.66e-05 &  & 5.51e-06 & 7.07e-06 \\
& (SE 2) & 1.64e-06 & 3.54e-04 & 1.79e-06 & 6.55e-06 &  & 2.19e-06 & 2.28e-06 \\
& Time (s) & 659 & 13934 & 9422 & 10624 &  & 5609 & 15378 \\
\bottomrule
\end{tabular}


==> tables/nugget_05_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 1.12e-03 & -0.331 & 0.079 & -0.0345 & -1.39e-03 & 1.15e-03 & 1.45e-03 \\
& (SE 1) & 6.56e-04 & 0.0109 & 0.015 & 3.41e-03 & 1.46e-03 & 5.24e-04 & 5.68e-04 \\
& MSE & 9.86e-06 & 0.112 & 0.0107 & 1.42e-03 & 4.23e-05 & 6.55e-06 & 8.25e-06 \\
& (SE 2) & 2.41e-06 & 6.72e-03 & 4.74e-03 & 2.44e-04 & 1.86e-05 & 1.46e-06 & 1.97e-06 \\
& Time (s) & 3.02 & 26.2 & 2.12 & 42.4 & 459 & 607 & 1347 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 1.13e-03 & -0.251 & -1.31e-03 & -8.63e-03 & 4.93e-04 & 1.22e-03 & 1.41e-03 \\
& (SE 1) & 5.41e-04 & 9.02e-03 & 6.22e-04 & 1.26e-03 & 1.38e-03 & 5.56e-04 & 5.28e-04 \\
& MSE & 7.12e-06 & 0.0647 & 9.46e-06 & 1.06e-04 & 3.64e-05 & 7.38e-06 & 7.29e-06 \\
& (SE 2) & 1.64e-06 & 4.26e-03 & 3.89e-06 & 3.12e-05 & 9.07e-06 & 1.81e-06 & 1.51e-06 \\
& Time (s) & 5.1 & 134 & 39.3 & 107 & 1032 & 1752 & 2408 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 1.06e-03 & -0.225 & -6.06e-04 & -6.19e-03 &  & 1.22e-03 & 1.45e-03 \\
& (SE 1) & 5.15e-04 & 8.1e-03 & 5.82e-04 & 7.8e-04 &  & 5.27e-04 & 5.57e-04 \\
& MSE & 6.42e-06 & 0.0522 & 7.15e-06 & 5.05e-05 &  & 6.78e-06 & 7.99e-06 \\
& (SE 2) & 1.38e-06 & 3.45e-03 & 3.35e-06 & 1.26e-05 &  & 1.66e-06 & 1.81e-06 \\
& Time (s) & 9.86 & 252 & 74.3 & 188 &  & 3245 & 2780 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 1.08e-03 & -0.169 & 8.33e-04 & -1.47e-03 &  & 1.25e-03 & 1.42e-03 \\
& (SE 1) & 4.98e-04 & 6.23e-03 & 5.49e-04 & 5.79e-04 &  & 5.34e-04 & 5.49e-04 \\
& MSE & 6.11e-06 & 0.0292 & 6.72e-06 & 8.86e-06 &  & 6.97e-06 & 7.73e-06 \\
& (SE 2) & 1.3e-06 & 1.99e-03 & 1.44e-06 & 3.68e-06 &  & 1.49e-06 & 1.62e-06 \\
& Time (s) & 36.1 & 885 & 570 & 599 &  & 4862 & 3632 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 1.11e-03 & -0.0976 & 1.07e-03 & 6.02e-04 &  & 1.19e-03 & 1.4e-03 \\
& (SE 1) & 4.96e-04 & 3.53e-03 & 5.33e-04 & 5.6e-04 &  & 5.72e-04 & 5.51e-04 \\
& MSE & 6.17e-06 & 9.78e-03 & 6.82e-06 & 6.64e-06 &  & 7.62e-06 & 7.72e-06 \\
& (SE 2) & 1.24e-06 & 6.51e-04 & 1.42e-06 & 1.52e-06 &  & 1.6e-06 & 1.88e-06 \\
& Time (s) & 134 & 4008 & 2517 & 3435 &  & 6333 & 6631 \\
\bottomrule
\end{tabular}


==> tables/nugget_100k_ard.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -3.24e-04 & -0.34 & 0.568 & -0.257 & -0.0255 & 0.0531 & 0.175 \\
& (SE 1) & 7.32e-04 & 2.23e-03 & 0.0402 & 5.96e-03 & 1.49e-03 & 1.5e-03 & 3.62e-03 \\
& MSE & 1.08e-05 & 0.116 & 0.355 & 0.0667 & 6.93e-04 & 2.86e-03 & 0.0309 \\
& (SE 2) & 4.21e-06 & 1.52e-03 & 0.0422 & 3.03e-03 & 7.5e-05 & 1.56e-04 & 1.28e-03 \\
& Time (s) & 9.06 & 45.9 & 3.33 & 29.2 & 475 & 496 & 131 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -4.89e-04 & -0.262 & 0.194 & -0.157 & -0.0265 & 0.0483 & 0.116 \\
& (SE 1) & 6.94e-04 & 2.26e-03 & 4.95e-03 & 3.81e-03 & 1.61e-03 & 1.51e-03 & 2.27e-03 \\
& MSE & 9.87e-06 & 0.0685 & 0.0383 & 0.0249 & 7.53e-04 & 2.38e-03 & 0.0134 \\
& (SE 2) & 3.85e-06 & 1.2e-03 & 1.89e-03 & 1.18e-03 & 7.56e-05 & 1.43e-04 & 5.28e-04 \\
& Time (s) & 15.4 & 152 & 84.1 & 87.4 & 1088 & 971 & 367 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -7.13e-04 & -0.235 & 0.135 & -0.128 &  & 0.046 & 0.0638 \\
& (SE 1) & 7.45e-04 & 1.99e-03 & 2.97e-03 & 3.39e-03 &  & 1.48e-03 & 1.47e-03 \\
& MSE & 1.16e-05 & 0.0553 & 0.0185 & 0.0166 &  & 2.16e-03 & 4.12e-03 \\
& (SE 2) & 4.18e-06 & 9.39e-04 & 7.73e-04 & 8.64e-04 &  & 1.33e-04 & 1.85e-04 \\
& Time (s) & 31.7 & 248 & 149 & 170 &  & 1780 & 1432 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -6.48e-04 & -0.176 & 1e-03 & -0.0731 &  & 0.0448 & 0.0444 \\
& (SE 1) & 7.7e-04 & 1.85e-03 & 1.33e-03 & 1.43e-03 &  & 1.46e-03 & 1.36e-03 \\
& MSE & 1.23e-05 & 0.031 & 3.62e-05 & 5.38e-03 &  & 2.05e-03 & 2.01e-03 \\
& (SE 2) & 4.64e-06 & 6.54e-04 & 1.12e-05 & 2.06e-04 &  & 1.26e-04 & 1.15e-04 \\
& Time (s) & 95.8 & 894 & 794 & 611 &  & 2647 & 2154 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -7.19e-04 & -0.104 & -0.0145 & -0.0309 &  & 0.0441 & 0.0273 \\
& (SE 1) & 7.8e-04 & 1.19e-03 & 1.01e-03 & 9.23e-04 &  & 1.46e-03 & 1.25e-03 \\
& MSE & 1.27e-05 & 0.0109 & 2.31e-04 & 9.73e-04 &  & 1.99e-03 & 7.76e-04 \\
& (SE 2) & 4.86e-06 & 2.49e-04 & 2.73e-05 & 5.54e-05 &  & 1.24e-04 & 6.32e-05 \\
& Time (s) & 318 & 4276 & 4686 & 4774 &  & 3803 & 8069 \\
\bottomrule
\end{tabular}


==> tables/nugget_100k_miss.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -9.81e-03 & -0.343 & 0.0739 & -0.209 & -2.93e-03 & -0.017 & -1.6e-03 \\
& (SE 1) & 6.41e-04 & 5.34e-03 & 0.0278 & 4.72e-03 & 1.14e-03 & 5.47e-04 & 5.3e-04 \\
& MSE & 1.04e-04 & 0.118 & 0.0209 & 0.0442 & 3.32e-05 & 2.95e-04 & 7.89e-06 \\
& (SE 2) & 1.36e-05 & 3.65e-03 & 9.58e-03 & 1.94e-03 & 8.52e-06 & 1.9e-05 & 1.81e-06 \\
& Time (s) & 2.83 & 65.4 & 1.42 & 34.7 & 452 & 377 & 27.5 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -0.0111 & -0.265 & -0.0891 & -0.097 & -3.37e-03 & -0.0155 & -2.56e-03 \\
& (SE 1) & 5.54e-04 & 4.83e-03 & 1.25e-03 & 1.53e-03 & 1.1e-03 & 5.58e-04 & 5.09e-04 \\
& MSE & 1.3e-04 & 0.0706 & 7.97e-03 & 9.45e-03 & 3.41e-05 & 2.45e-04 & 1.15e-05 \\
& (SE 2) & 1.28e-05 & 2.58e-03 & 2.21e-04 & 3.02e-04 & 8.23e-06 & 1.74e-05 & 2.66e-06 \\
& Time (s) & 5.36 & 222 & 51.7 & 111 & 1020 & 687 & 57.9 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -0.0124 & -0.238 & -0.089 & -0.0714 &  & -0.0145 & -3.47e-03 \\
& (SE 1) & 5.2e-04 & 4.57e-03 & 1.03e-03 & 1.11e-03 &  & 5.03e-04 & 5.33e-04 \\
& MSE & 1.59e-04 & 0.0571 & 7.94e-03 & 5.12e-03 &  & 2.16e-04 & 1.75e-05 \\
& (SE 2) & 1.31e-05 & 2.2e-03 & 1.83e-04 & 1.6e-04 &  & 1.5e-05 & 3.91e-06 \\
& Time (s) & 13.8 & 372 & 87.3 & 226 &  & 1011 & 901 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -0.0127 & -0.178 & -0.0496 & -0.0413 &  & -0.0139 & -3.61e-03 \\
& (SE 1) & 5.28e-04 & 3.53e-03 & 7.36e-04 & 5.71e-04 &  & 4.88e-04 & 5.25e-04 \\
& MSE & 1.66e-04 & 0.0321 & 2.48e-03 & 1.71e-03 &  & 1.97e-04 & 1.82e-05 \\
& (SE 2) & 1.36e-05 & 1.28e-03 & 7.42e-05 & 4.79e-05 &  & 1.37e-05 & 3.96e-06 \\
& Time (s) & 53.3 & 1394 & 639 & 746 &  & 1410 & 1716 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -0.0125 & -0.104 & -0.0268 & -0.0246 &  & -0.0133 & -3.62e-03 \\
& (SE 1) & 5.18e-04 & 2e-03 & 4.92e-04 & 4.96e-04 &  & 5.3e-04 & 5.31e-04 \\
& MSE & 1.61e-04 & 0.0109 & 7.24e-04 & 6.12e-04 &  & 1.83e-04 & 1.84e-05 \\
& (SE 2) & 1.31e-05 & 4.24e-04 & 2.64e-05 & 2.46e-05 &  & 1.44e-05 & 3.85e-06 \\
& Time (s) & 165 & 6075 & 3129 & 5160 &  & 1800 & 3361 \\
\bottomrule
\end{tabular}


==> tables/nugget_100k_s05.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -1.65e-03 & -0.343 & 0.399 & -0.245 & 3.65e-04 & 2.83e-03 & 0.119 \\
& (SE 1) & 9.36e-04 & 3.73e-03 & 0.0249 & 3.54e-03 & 1.85e-03 & 9.69e-04 & 1.71e-03 \\
& MSE & 2.02e-05 & 0.118 & 0.172 & 0.0601 & 6.5e-05 & 2.59e-05 & 0.0142 \\
& (SE 2) & 5.02e-06 & 2.56e-03 & 0.0184 & 1.74e-03 & 2.64e-05 & 6.12e-06 & 4.02e-04 \\
& Time (s) & 2.17 & 65.8 & 1.48 & 28.5 & 457 & 343 & 12.1 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -2.15e-03 & -0.261 & 0.0684 & -0.166 & 2.04e-03 & 8.57e-04 & 0.0604 \\
& (SE 1) & 8.67e-04 & 3.28e-03 & 3.82e-03 & 1.62e-03 & 1.7e-03 & 9.85e-04 & 1.2e-03 \\
& MSE & 1.97e-05 & 0.0682 & 4.97e-03 & 0.0277 & 5.94e-05 & 1.92e-05 & 3.68e-03 \\
& (SE 2) & 4.83e-06 & 1.72e-03 & 5.24e-04 & 5.43e-04 & 1.61e-05 & 4e-06 & 1.43e-04 \\
& Time (s) & 3.97 & 218 & 38.9 & 102 & 1011 & 618 & 46.1 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -2.17e-03 & -0.233 & 0.038 & -0.141 &  & 1.61e-05 & 0.0264 \\
& (SE 1) & 9.74e-04 & 3.17e-03 & 2.82e-03 & 1.53e-03 &  & 9.56e-04 & 9.72e-04 \\
& MSE & 2.37e-05 & 0.0545 & 1.6e-03 & 0.02 &  & 1.74e-05 & 7.16e-04 \\
& (SE 2) & 5.75e-06 & 1.49e-03 & 2.31e-04 & 4.29e-04 &  & 3.68e-06 & 5.22e-05 \\
& Time (s) & 10.7 & 366 & 66.7 & 193 &  & 915 & 656 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -2.06e-03 & -0.17 & -0.0354 & -0.0929 &  & -8.58e-05 & 0.0258 \\
& (SE 1) & 9.19e-04 & 2.4e-03 & 1.69e-03 & 1.06e-03 &  & 9.2e-04 & 9.76e-04 \\
& MSE & 2.11e-05 & 0.029 & 1.31e-03 & 8.65e-03 &  & 1.61e-05 & 6.82e-04 \\
& (SE 2) & 4.94e-06 & 8.23e-04 & 1.2e-04 & 1.96e-04 &  & 4.01e-06 & 5.1e-05 \\
& Time (s) & 32 & 1341 & 423 & 652 &  & 1249 & 1136 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -2.04e-03 & -0.0906 & -0.048 & -0.0446 &  & -2.97e-04 & 0.0252 \\
& (SE 1) & 8.9e-04 & 1.39e-03 & 1.17e-03 & 9.05e-04 &  & 8.88e-04 & 9.81e-04 \\
& MSE & 2e-05 & 8.25e-03 & 2.33e-03 & 2e-03 &  & 1.51e-05 & 6.53e-04 \\
& (SE 2) & 5.03e-06 & 2.55e-04 & 1.08e-04 & 8.08e-05 &  & 3.54e-06 & 5.02e-05 \\
& Time (s) & 98.5 & 6268 & 2754 & 4393 &  & 1569 & 2281 \\
\bottomrule
\end{tabular}


==> tables/nugget_100k_s25.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -7.22e-04 & -0.346 & 0.261 & -0.118 & -3.04e-04 & 1.22e-03 \\
& (SE 1) & 5.34e-04 & 5.3e-03 & 0.0306 & 5.91e-03 & 5.71e-04 & 5.47e-04 \\
& MSE & 6.22e-06 & 0.121 & 0.087 & 0.0146 & 6.29e-06 & 7.19e-06 \\
& (SE 2) & 1.4e-06 & 3.65e-03 & 0.0195 & 1.38e-03 & 1.75e-06 & 2.03e-06 \\
& Time (s) & 2.54 & 25.8 & 1.57 & 32 & 542 & 27 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -5.53e-04 & -0.267 & 3.22e-03 & -0.0463 & -1.71e-04 & -5.59e-04 \\
& (SE 1) & 5.46e-04 & 5.2e-03 & 9.77e-04 & 1.94e-03 & 5.36e-04 & 5.32e-04 \\
& MSE & 6.26e-06 & 0.0718 & 2.94e-05 & 2.22e-03 & 5.49e-06 & 5.69e-06 \\
& (SE 2) & 1.52e-06 & 2.78e-03 & 8.39e-06 & 1.71e-04 & 1.46e-06 & 1.34e-06 \\
& Time (s) & 4.17 & 88.5 & 44 & 96.5 & 1973 & 113 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -4.74e-04 & -0.24 & -2.74e-03 & -0.0331 & -2.78e-04 & -4.47e-04 \\
& (SE 1) & 5.15e-04 & 4.8e-03 & 7.72e-04 & 1.05e-03 & 6.15e-04 & 5.17e-04 \\
& MSE & 5.54e-06 & 0.0578 & 1.95e-05 & 1.12e-03 & 7.27e-06 & 5.28e-06 \\
& (SE 2) & 1.36e-06 & 2.28e-03 & 4.68e-06 & 7.17e-05 & 1.46e-06 & 1.27e-06 \\
& Time (s) & 10.8 & 149 & 81.3 & 186 & 4072 & 3244 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -4.97e-04 & -0.175 & -1.06e-03 & -0.0102 & -2.53e-04 & -3.81e-04 \\
& (SE 1) & 5.24e-04 & 3.75e-03 & 5.15e-04 & 6.35e-04 & 5.8e-04 & 5.26e-04 \\
& MSE & 5.73e-06 & 0.031 & 6.43e-06 & 1.12e-04 & 6.45e-06 & 5.41e-06 \\
& (SE 2) & 1.44e-06 & 1.36e-03 & 1.76e-06 & 1.36e-05 & 1.65e-06 & 1.33e-06 \\
& Time (s) & 38.5 & 567 & 402 & 640 & 6096 & 5598 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -5.42e-04 & -0.104 & -5.39e-04 & -1.73e-03 & -4.35e-04 & -6.33e-04 \\
& (SE 1) & 5.23e-04 & 2e-03 & 5.18e-04 & 5.06e-04 & 4.92e-04 & 5.46e-04 \\
& MSE & 5.77e-06 & 0.0109 & 5.66e-06 & 8.14e-06 & 4.78e-06 & 6.07e-06 \\
& (SE 2) & 1.28e-06 & 4.22e-04 & 1.34e-06 & 2.13e-06 & 1.3e-06 & 1.27e-06 \\
& Time (s) & 143 & 3931 & 2742 & 3508 & 8462 & 11717 \\
\bottomrule
\end{tabular}


==> tables/nugget_n01_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -2.3e-05 & -0.0976 & 0.299 & -0.0455 & -5.05e-03 & 1.5e-04 & 9.09e-03 \\
& (SE 1) & 8.53e-05 & 4.35e-04 & 0.032 & 1.32e-03 & 2.65e-04 & 1.19e-04 & 3.2e-04 \\
& MSE & 1.46e-07 & 9.53e-03 & 0.11 & 2.11e-03 & 2.68e-05 & 2.9e-07 & 8.46e-05 \\
& (SE 2) & 3.4e-08 & 8.44e-05 & 0.0243 & 1.22e-04 & 2.75e-06 & 7.32e-08 & 5.98e-06 \\
& Time (s) & 3.31 & 47.8 & 1.77 & 34.6 & 456 & 409 & 17.1 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 6.04e-06 & -0.0889 & -8.11e+20 & -0.0353 & -4.64e-03 & 1.16e-04 & 1.42e-03 \\
& (SE 1) & 9.82e-05 & 7.05e-04 & 7.91e+20 & 6.09e-04 & 2.3e-04 & 1.29e-04 & 1.52e-04 \\
& MSE & 1.93e-07 & 7.91e-03 & 1.32e+43 & 1.25e-03 & 2.26e-05 & 3.29e-07 & 2.47e-06 \\
& (SE 2) & 4.15e-08 & 1.25e-04 & 1.28e+43 & 4.25e-05 & 2.23e-06 & 9.63e-08 & 4.72e-07 \\
& Time (s) & 7.3 & 160 & 53.7 & 131 & 1034 & 956 & 56.5 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 1.84e-05 & -0.0839 & -1e+12 & -0.03 &  & 1.06e-04 & 3.86e-04 \\
& (SE 1) & 1e-04 & 7.72e-04 & 9.78e+11 & 4.36e-04 &  & 1.25e-04 & 1.46e-04 \\
& MSE & 2.02e-07 & 7.04e-03 & 2.01e+25 & 9.06e-04 &  & 3.08e-07 & 5.55e-07 \\
& (SE 2) & 4.23e-08 & 1.29e-04 & 1.96e+25 & 2.68e-05 &  & 1.03e-07 & 2.02e-07 \\
& Time (s) & 18.3 & 285 & 110 & 220 &  & 2149 & 1455 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 2.04e-05 & -0.0682 & -7.66e-04 & -0.0164 &  & 5.94e-05 & 3.95e-04 \\
& (SE 1) & 1.12e-04 & 8.04e-04 & 3.12e-04 & 2.21e-04 &  & 1.28e-04 & 1.46e-04 \\
& MSE & 2.53e-07 & 4.67e-03 & 2.53e-06 & 2.71e-04 &  & 3.13e-07 & 5.63e-07 \\
& (SE 2) & 6.19e-08 & 1.1e-04 & 4.77e-07 & 7.23e-06 &  & 9.28e-08 & 2.07e-07 \\
& Time (s) & 43.5 & 1189 & 551 & 607 &  & 3232 & 2754 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 3.79e-05 & -0.0416 & -1.15e-03 & -5.86e-03 &  & 9.95e-05 & 4.14e-04 \\
& (SE 1) & 1.25e-04 & 5.86e-04 & 2.05e-04 & 1.49e-04 &  & 1.33e-04 & 1.46e-04 \\
& MSE & 3.14e-07 & 1.74e-03 & 2.17e-06 & 3.48e-05 &  & 3.44e-07 & 5.74e-07 \\
& (SE 2) & 8.49e-08 & 4.9e-05 & 4.64e-07 & 1.73e-06 &  & 1.01e-07 & 2.09e-07 \\
& Time (s) & 165 & 5099 & 3534 & 4412 &  & 4119 & 5338 \\
\bottomrule
\end{tabular}


==> tables/range_005_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 1.69e-04 & 0.29 & 1.09 & 3.75e-03 &  & 3.16e-03 & -0.0171 \\
& (SE 1) & 1.36e-04 & 0.0442 & 0.846 & 5.97e-04 &  & 2.64e-04 & 6.16e-05 \\
& MSE & 3.96e-07 & 0.123 & 15.5 & 2.12e-05 &  & 1.13e-05 & 2.94e-04 \\
& (SE 2) & 1.99e-07 & 0.0303 & 14.9 & 5.81e-06 &  & 1.57e-06 & 2.17e-06 \\
& Time (s) & 4.05 & 30.9 & 1.78 & 26.5 & 444 & 495 & 24.7 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 5.57e-05 & 0.633 & 0.0563 & 4.7e-03 &  & 2.47e-03 & -0.0182 \\
& (SE 1) & 1.45e-04 & 0.121 & 0.0101 & 4.24e-04 &  & 2.51e-04 & 4.22e-09 \\
& MSE & 4.23e-07 & 0.693 & 5.21e-03 & 2.57e-05 &  & 7.31e-06 & 3.33e-04 \\
& (SE 2) & 1.91e-07 & 0.214 & 2.22e-03 & 4.82e-06 &  & 1.1e-06 & 1.54e-10 \\
& Time (s) & 10.3 & 114 & 30.8 & 77.8 & 1051 & 1010 & 63.1 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -1.3e-05 & 1.19 & 0.0472 & 5.24e-03 &  & 2.2e-03 & 3.44e-03 \\
& (SE 1) & 1.38e-04 & 0.0339 & 4.68e-03 & 4.41e-04 &  & 2.72e-04 & 1.78e-04 \\
& MSE & 3.79e-07 & 1.43 & 2.66e-03 & 3.14e-05 &  & 6.23e-06 & 1.24e-05 \\
& (SE 2) & 1.24e-07 & 0.0826 & 4.84e-04 & 5.09e-06 &  & 1.13e-06 & 1.24e-06 \\
& Time (s) & 20.7 & 250 & 61.3 & 133 &  & 1719 & 1954 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -5.92e-05 & 1.22 & 0.0254 & 5.99e-03 &  & 1.85e-03 & 3.31e-03 \\
& (SE 1) & 1.11e-04 & 0.0763 & 1.52e-03 & 2.65e-04 &  & 1.85e-04 & 1.81e-04 \\
& MSE & 2.52e-07 & 1.62 & 6.89e-04 & 3.72e-05 &  & 4.05e-06 & 1.16e-05 \\
& (SE 2) & 7.25e-08 & 0.227 & 8.93e-05 & 3.05e-06 &  & 6.62e-07 & 1.22e-06 \\
& Time (s) & 36.3 & 932 & 643 & 651 &  & 2544 & 2536 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -4.87e-06 & 1.01 & 0.0101 & 6.1e-03 &  & 1.91e-03 & -0.0175 \\
& (SE 1) & 1.37e-04 & 0.0452 & 3.38e-04 & 2.51e-04 &  & 2.04e-04 & 7.85e-04 \\
& MSE & 3.75e-07 & 1.07 & 1.03e-04 & 3.85e-05 &  & 4.46e-06 & 3.17e-04 \\
& (SE 2) & 1.04e-07 & 0.115 & 6.7e-06 & 3.3e-06 &  & 7.17e-07 & 1.63e-05 \\
& Time (s) & 136 & 3510 & 3228 & 4221 &  & 3484 & 4857 \\
\bottomrule
\end{tabular}


==> tables/range_02_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -5.45e-04 & 0.177 & 0.104 & 0.0288 &  & 0.0173 & 0.0196 \\
& (SE 1) & 1.87e-03 & 0.0407 & 0.0283 & 5.74e-03 &  & 1.15e-03 & 1.68e-03 \\
& MSE & 7.04e-05 & 0.0645 & 0.0268 & 1.49e-03 &  & 3.24e-04 & 4.39e-04 \\
& (SE 2) & 2.06e-05 & 0.0247 & 0.013 & 4e-04 &  & 4e-05 & 6.9e-05 \\
& Time (s) & 2.61 & 27.7 & 1.45 & 31.2 & 452 & 435 & 18.5 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -3.94e-04 & 0.728 & 0.0775 & 0.0301 &  & 0.0135 & 0.0125 \\
& (SE 1) & 1.56e-03 & 0.117 & 8.78e-03 & 5.34e-03 &  & 1.76e-03 & 1.51e-03 \\
& MSE & 4.89e-05 & 0.805 & 7.54e-03 & 1.48e-03 &  & 2.4e-04 & 2.01e-04 \\
& (SE 2) & 1.37e-05 & 0.184 & 1.53e-03 & 5.98e-04 &  & 4.07e-05 & 4.5e-05 \\
& Time (s) & 4.21 & 125 & 39.8 & 92.5 & 1061 & 1352 & 71.5 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -1.01e-04 & 1 & 0.0652 & 0.0305 &  & 0.0142 & 6.56e-03 \\
& (SE 1) & 1.39e-03 & 0.0967 & 8.81e-03 & 4.4e-03 &  & 1.7e-03 & 1.51e-03 \\
& MSE & 3.89e-05 & 1.19 & 5.81e-03 & 1.32e-03 &  & 2.56e-04 & 8.65e-05 \\
& (SE 2) & 1.05e-05 & 0.178 & 1.27e-03 & 3.29e-04 &  & 3.82e-05 & 2.74e-05 \\
& Time (s) & 11.5 & 231 & 76.1 & 161 &  & 2578 & 1856 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 3.3e-04 & 1.21 & 3.18e-03 & 0.0188 &  & 0.0144 & 6.49e-03 \\
& (SE 1) & 1.39e-03 & 0.116 & 1.34e-03 & 3.14e-03 &  & 1.78e-03 & 1.54e-03 \\
& MSE & 3.86e-05 & 1.74 & 4.58e-05 & 5.52e-04 &  & 2.68e-04 & 8.73e-05 \\
& (SE 2) & 1.15e-05 & 0.315 & 9.98e-06 & 1.21e-04 &  & 4.18e-05 & 2.72e-05 \\
& Time (s) & 35.3 & 881 & 429 & 474 &  & 3676 & 3034 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -7.72e-04 & 1.74 & -1.59e-03 & 8.01e-04 &  & 0.0137 & -0.0139 \\
& (SE 1) & 1.42e-03 & 0.173 & 1.42e-03 & 1.24e-03 &  & 1.57e-03 & 1.02e-03 \\
& MSE & 4.07e-05 & 3.63 & 4.27e-05 & 3.15e-05 &  & 2.35e-04 & 2.12e-04 \\
& (SE 2) & 1.31e-05 & 0.821 & 9.89e-06 & 9.84e-06 &  & 3.77e-05 & 2.63e-05 \\
& Time (s) & 131 & 3712 & 2856 & 3432 &  & 5605 & 4599 \\
\bottomrule
\end{tabular}


==> tables/range_02_100k_1core.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -5.45e-04 & 0.177 & 0.104 & 0.0288 &  & 0.0173 & 0.0196 \\
& (SE 1) & 1.87e-03 & 0.0407 & 0.0283 & 5.74e-03 &  & 1.15e-03 & 1.72e-03 \\
& MSE & 7.04e-05 & 0.0645 & 0.0268 & 1.49e-03 &  & 3.24e-04 & 4.39e-04 \\
& (SE 2) & 2.06e-05 & 0.0247 & 0.013 & 4e-04 &  & 4e-05 & 7.1e-05 \\
& Time (s) & 8.43 & 204 & 2.37 & 208 & 662 & 440 & 39.2 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -3.94e-04 & 0.728 & 0.0775 & 0.0301 &  & 0.0135 & 0.0122 \\
& (SE 1) & 1.56e-03 & 0.117 & 8.78e-03 & 5.34e-03 &  & 1.76e-03 & 1.53e-03 \\
& MSE & 4.89e-05 & 0.805 & 7.54e-03 & 1.48e-03 &  & 2.4e-04 & 1.92e-04 \\
& (SE 2) & 1.37e-05 & 0.184 & 1.53e-03 & 5.98e-04 &  & 4.07e-05 & 4.47e-05 \\
& Time (s) & 12.6 & 883 & 101 & 460 & 1301 & 1360 & 151 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -1.01e-04 & 1 & 0.0652 & 0.0305 &  & 0.0142 & 6.46e-03 \\
& (SE 1) & 1.39e-03 & 0.0967 & 8.81e-03 & 4.4e-03 &  & 1.7e-03 & 1.52e-03 \\
& MSE & 3.89e-05 & 1.19 & 5.81e-03 & 1.32e-03 &  & 2.56e-04 & 8.53e-05 \\
& (SE 2) & 1.05e-05 & 0.178 & 1.27e-03 & 3.29e-04 &  & 3.82e-05 & 2.7e-05 \\
& Time (s) & 35.1 & 1499 & 199 & 782 &  & 2587 & 4016 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 3.3e-04 & 1.21 & 3.18e-03 & 0.0188 &  & 0.0144 & 6.34e-03 \\
& (SE 1) & 1.39e-03 & 0.116 & 1.34e-03 & 3.14e-03 &  & 1.78e-03 & 1.5e-03 \\
& MSE & 3.86e-05 & 1.74 & 4.58e-05 & 5.52e-04 &  & 2.68e-04 & 8.31e-05 \\
& (SE 2) & 1.15e-05 & 0.315 & 9.98e-06 & 1.21e-04 &  & 4.18e-05 & 2.7e-05 \\
& Time (s) & 135 & 4068 & 1986 & 2267 &  & 3690 & 6684 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -7.72e-04 & 1.74 & -1.59e-03 & 8.01e-04 &  & 0.0137 & 6.08e-03 \\
& (SE 1) & 1.42e-03 & 0.173 & 1.42e-03 & 1.24e-03 &  & 1.57e-03 & 1.54e-03 \\
& MSE & 4.07e-05 & 3.63 & 4.27e-05 & 3.15e-05 &  & 2.35e-04 & 8.17e-05 \\
& (SE 2) & 1.31e-05 & 0.821 & 9.89e-06 & 9.84e-06 &  & 3.77e-05 & 2.66e-05 \\
& Time (s) & 659 & 13934 & 9422 & 10624 &  & 5609 & 15378 \\
\bottomrule
\end{tabular}


==> tables/range_05_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -0.0122 & 0.0396 & 4.39 & 0.0974 &  & 0.0457 & -0.0121 \\
& (SE 1) & 9.05e-03 & 0.0439 & 2.47 & 0.0303 &  & 6.54e-03 & 6.61e-03 \\
& MSE & 1.79e-03 & 0.04 & 142 & 0.0278 &  & 2.9e-03 & 9.77e-04 \\
& (SE 2) & 5.39e-04 & 0.0271 & 99.9 & 0.0126 &  & 6.44e-04 & 1.98e-04 \\
& Time (s) & 3.02 & 26.2 & 2.12 & 42.4 & 459 & 607 & 1347 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -7.7e-03 & 0.764 & 0.0299 & 0.247 &  & 0.0409 & -0.0118 \\
& (SE 1) & 6.74e-03 & 0.124 & 7.69e-03 & 0.106 &  & 6.54e-03 & 6.56e-03 \\
& MSE & 9.69e-04 & 0.892 & 2.08e-03 & 0.284 &  & 2.49e-03 & 9.56e-04 \\
& (SE 2) & 2.3e-04 & 0.19 & 5.79e-04 & 0.19 &  & 6.01e-04 & 2.11e-04 \\
& Time (s) & 5.1 & 134 & 39.3 & 107 & 1032 & 1752 & 2408 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -0.0101 & 1.07 & 0.0133 & 0.0491 &  & 0.0388 & -0.0115 \\
& (SE 1) & 6.61e-03 & 0.0866 & 6.67e-03 & 0.0156 &  & 6.04e-03 & 6.68e-03 \\
& MSE & 9.76e-04 & 1.3 & 1.07e-03 & 7.28e-03 &  & 2.2e-03 & 9.82e-04 \\
& (SE 2) & 2.43e-04 & 0.181 & 3.54e-04 & 2.71e-03 &  & 4.72e-04 & 2.26e-04 \\
& Time (s) & 9.86 & 252 & 74.3 & 188 &  & 3245 & 2780 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -5.34e-03 & 1.13 & -9.89e-03 & 6.12e-03 &  & 0.0364 & -0.0117 \\
& (SE 1) & 6.56e-03 & 0.1 & 6.94e-03 & 5.98e-03 &  & 5.98e-03 & 6.63e-03 \\
& MSE & 8.89e-04 & 1.48 & 1.06e-03 & 7.52e-04 &  & 2e-03 & 9.71e-04 \\
& (SE 2) & 1.86e-04 & 0.266 & 2.9e-04 & 2.44e-04 &  & 4.59e-04 & 2.27e-04 \\
& Time (s) & 36.1 & 885 & 570 & 599 &  & 4862 & 3632 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -6.01e-03 & 1.86 & -9.35e-03 & -0.0109 &  & 0.0367 & -0.0107 \\
& (SE 1) & 4.76e-03 & 0.156 & 7.28e-03 & 6.97e-03 &  & 5.56e-03 & 6.93e-03 \\
& MSE & 4.9e-04 & 3.94 & 1.15e-03 & 1.09e-03 &  & 1.93e-03 & 1.03e-03 \\
& (SE 2) & 1.61e-04 & 0.639 & 2.89e-04 & 2.92e-04 &  & 4.21e-04 & 2.71e-04 \\
& Time (s) & 134 & 4008 & 2517 & 3435 &  & 6333 & 6631 \\
\bottomrule
\end{tabular}


==> tables/range_100k_miss.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 0.242 & 140 & 0.807 & 0.582 &  & 0.509 & 0.434 \\
& (SE 1) & 0.0133 & 10.4 & 0.597 & 0.427 &  & 0.0281 & 0.0168 \\
& MSE & 0.0621 & 21644 & 7.78 & 3.98 &  & 0.274 & 0.194 \\
& (SE 2) & 6.81e-03 & 2596 & 7.46 & 3.84 &  & 0.0306 & 0.0153 \\
& Time (s) & 2.83 & 65.4 & 1.42 & 34.7 & 452 & 377 & 27.5 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 0.264 & 200 & 1.69 & 1.32 &  & 0.622 & 0.41 \\
& (SE 1) & 0.0162 & 20.1 & 0.493 & 0.448 &  & 0.06 & 0.0229 \\
& MSE & 0.075 & 48180 & 7.71 & 5.74 &  & 0.455 & 0.178 \\
& (SE 2) & 9.93e-03 & 7890 & 4.32 & 3.95 &  & 0.106 & 0.0181 \\
& Time (s) & 5.36 & 222 & 51.7 & 111 & 1020 & 687 & 57.9 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 0.368 & 195 & 0.872 & 2.27 &  & 0.647 & 0.435 \\
& (SE 1) & 0.0306 & 23.6 & 0.151 & 0.729 &  & 0.0596 & 0.0175 \\
& MSE & 0.154 & 49037 & 1.22 & 15.8 &  & 0.486 & 0.195 \\
& (SE 2) & 0.0312 & 8937 & 0.516 & 10.4 &  & 0.107 & 0.0168 \\
& Time (s) & 13.8 & 372 & 87.3 & 226 &  & 1011 & 901 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 0.807 & 322 & 0.395 & 0.816 &  & 0.68 & 0.438 \\
& (SE 1) & 0.0965 & 33 & 0.0195 & 0.134 &  & 0.0663 & 0.0182 \\
& MSE & 0.838 & 125506 & 0.163 & 1.02 &  & 0.546 & 0.198 \\
& (SE 2) & 0.227 & 21091 & 0.0177 & 0.494 &  & 0.126 & 0.0167 \\
& Time (s) & 53.3 & 1394 & 639 & 746 &  & 1410 & 1716 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 0.36 & 358 & 0.503 & 0.797 &  & 0.676 & 0.447 \\
& (SE 1) & 0.0106 & 51.4 & 0.0221 & 0.0491 &  & 0.0647 & 0.0156 \\
& MSE & 0.132 & 181023 & 0.263 & 0.684 &  & 0.537 & 0.204 \\
& (SE 2) & 7.9e-03 & 39904 & 0.0244 & 0.0906 &  & 0.122 & 0.0147 \\
& Time (s) & 165 & 6075 & 3129 & 5160 &  & 1800 & 3361 \\
\bottomrule
\end{tabular}


==> tables/range_100k_s05.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 3.73e-03 & 134 & 20.9 & 0.119 &  & 0.0615 & -4.53e-04 \\
& (SE 1) & 2.2e-03 & 8.12 & 8.54 & 0.0587 &  & 5.4e-03 & 1.16e-03 \\
& MSE & 1.11e-04 & 19168 & 1895 & 0.0831 &  & 4.34e-03 & 2.56e-05 \\
& (SE 2) & 2.67e-05 & 1921 & 834 & 0.0742 &  & 8.66e-04 & 8.65e-06 \\
& Time (s) & 2.17 & 65.8 & 1.48 & 28.5 & 457 & 343 & 12.1 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 2.82e-03 & 173 & 0.483 & 0.102 &  & 0.0493 & -0.0138 \\
& (SE 1) & 2.15e-03 & 15.6 & 0.084 & 0.0187 &  & 3.72e-03 & 1.23e-03 \\
& MSE & 1.01e-04 & 34918 & 0.375 & 0.0174 &  & 2.7e-03 & 2.2e-04 \\
& (SE 2) & 3.23e-05 & 5558 & 0.127 & 5.7e-03 &  & 4.16e-04 & 2.91e-05 \\
& Time (s) & 3.97 & 218 & 38.9 & 102 & 1011 & 618 & 46.1 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -8.52e-04 & 164 & 0.321 & 0.156 &  & 0.048 & -0.0246 \\
& (SE 1) & 2.89e-03 & 20.4 & 0.051 & 0.0331 &  & 3.67e-03 & 1.04e-03 \\
& MSE & 1.68e-04 & 35263 & 0.155 & 0.0461 &  & 2.56e-03 & 6.26e-04 \\
& (SE 2) & 2.74e-05 & 6593 & 0.0517 & 0.021 &  & 4e-04 & 4.75e-05 \\
& Time (s) & 10.7 & 366 & 66.7 & 193 &  & 915 & 656 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -1.4e-03 & 275 & 0.0837 & 0.109 &  & 0.0493 & -0.0246 \\
& (SE 1) & 3.51e-03 & 31 & 8.95e-03 & 0.0137 &  & 3.55e-03 & 1.03e-03 \\
& MSE & 2.48e-04 & 94713 & 8.61e-03 & 0.0157 &  & 2.67e-03 & 6.24e-04 \\
& (SE 2) & 6.57e-05 & 15403 & 1.92e-03 & 4.14e-03 &  & 3.74e-04 & 4.65e-05 \\
& Time (s) & 32 & 1341 & 423 & 652 &  & 1249 & 1136 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -9.36e-04 & 319 & 0.0157 & 0.0544 &  & 0.0449 & -0.0246 \\
& (SE 1) & 3.67e-03 & 36.8 & 2.46e-03 & 4.58e-03 &  & 3.79e-03 & 1.04e-03 \\
& MSE & 2.7e-04 & 128818 & 3.68e-04 & 3.38e-03 &  & 2.29e-03 & 6.27e-04 \\
& (SE 2) & 7.4e-05 & 25908 & 1.24e-04 & 5.81e-04 &  & 4.08e-04 & 4.73e-05 \\
& Time (s) & 98.5 & 6268 & 2754 & 4393 &  & 1569 & 2281 \\
\bottomrule
\end{tabular}


==> tables/range_100k_s25.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 3.38e-03 & 0.0459 & 0.107 & 0.0242 & 0.0144 & 0.0246 \\
& (SE 1) & 2.18e-03 & 1.22e-03 & 0.0441 & 4.83e-03 & 1.32e-03 & 1.28e-03 \\
& MSE & 1.06e-04 & 2.14e-03 & 0.0503 & 1.05e-03 & 2.41e-04 & 6.35e-04 \\
& (SE 2) & 3.53e-05 & 1.19e-04 & 0.0421 & 3.52e-04 & 3.97e-05 & 6.55e-05 \\
& Time (s) & 2.54 & 25.8 & 1.57 & 32 & 542 & 27 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 1.23e-03 & 0.136 & 0.0373 & 0.0241 & 0.0116 & 0.0143 \\
& (SE 1) & 1.97e-03 & 0.0393 & 4.71e-03 & 3.68e-03 & 1.44e-03 & 1.2e-03 \\
& MSE & 7.89e-05 & 0.0493 & 1.83e-03 & 8.49e-04 & 1.74e-04 & 2.32e-04 \\
& (SE 2) & 2.83e-05 & 0.0215 & 4.3e-04 & 2.37e-04 & 3.57e-05 & 3.83e-05 \\
& Time (s) & 4.17 & 88.5 & 44 & 96.5 & 1973 & 113 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 2.66e-04 & 0.164 & 0.027 & 0.0179 & 0.0117 & 0.0117 \\
& (SE 1) & 1.64e-03 & 0.0453 & 2.96e-03 & 2.66e-03 & 1.3e-03 & 1.21e-03 \\
& MSE & 5.4e-05 & 0.068 & 9.06e-04 & 4.64e-04 & 1.7e-04 & 1.64e-04 \\
& (SE 2) & 1.71e-05 & 0.0282 & 1.95e-04 & 9.29e-05 & 3.33e-05 & 3.14e-05 \\
& Time (s) & 10.8 & 149 & 81.3 & 186 & 4072 & 3244 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 2.23e-04 & 0.302 & 2.49e-03 & 0.0151 & 0.0114 & 0.0114 \\
& (SE 1) & 1.1e-03 & 0.0891 & 9.9e-04 & 2.32e-03 & 1.21e-03 & 1.15e-03 \\
& MSE & 2.41e-05 & 0.25 & 2.58e-05 & 3.37e-04 & 1.58e-04 & 1.56e-04 \\
& (SE 2) & 6.12e-06 & 0.105 & 9.79e-06 & 1.02e-04 & 3.01e-05 & 2.98e-05 \\
& Time (s) & 38.5 & 567 & 402 & 640 & 6096 & 5598 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 3.92e-04 & 1.07 & 2.6e-03 & 2.4e-03 & 0.0113 & 0.0112 \\
& (SE 1) & 1.08e-03 & 0.0664 & 1.04e-03 & 9.11e-04 & 1.25e-03 & 1.2e-03 \\
& MSE & 2.36e-05 & 1.24 & 2.84e-05 & 2.23e-05 & 1.57e-04 & 1.53e-04 \\
& (SE 2) & 6.57e-06 & 0.194 & 8.92e-06 & 8.54e-06 & 3.36e-05 & 2.97e-05 \\
& Time (s) & 143 & 3931 & 2742 & 3508 & 8462 & 11717 \\
\bottomrule
\end{tabular}


==> tables/range_n01_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 5.4e-04 & 2.35 & 0.114 & 0.0269 &  & 3.57e-03 & 0.0183 \\
& (SE 1) & 1.37e-03 & 0.311 & 0.0302 & 4.65e-03 &  & 1.3e-03 & 1.75e-03 \\
& MSE & 3.81e-05 & 7.48 & 0.0311 & 1.16e-03 &  & 4.48e-05 & 3.93e-04 \\
& (SE 2) & 9.84e-06 & 1.86 & 0.0153 & 3.08e-04 &  & 1.59e-05 & 8.02e-05 \\
& Time (s) & 3.31 & 47.8 & 1.77 & 34.6 & 456 & 409 & 17.1 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -2.04e-05 & 1.81 & 0.414 & 0.0145 &  & 1.04e-03 & 0.0103 \\
& (SE 1) & 1.27e-03 & 0.134 & 0.237 & 4.16e-03 &  & 9.81e-04 & 1.87e-03 \\
& MSE & 3.25e-05 & 3.62 & 1.3 & 5.55e-04 &  & 1.94e-05 & 1.72e-04 \\
& (SE 2) & 6.89e-06 & 0.56 & 1.17 & 2.8e-04 &  & 6.55e-06 & 5.21e-05 \\
& Time (s) & 7.3 & 160 & 53.7 & 131 & 1034 & 956 & 56.5 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 7.09e-06 & 2.26 & 0.514 & 0.0163 &  & 7.88e-04 & -1.14e-03 \\
& (SE 1) & 1.12e-03 & 0.165 & 0.231 & 4.1e-03 &  & 1.04e-03 & 1.58e-03 \\
& MSE & 2.49e-05 & 5.66 & 1.33 & 6e-04 &  & 2.12e-05 & 4.88e-05 \\
& (SE 2) & 6.73e-06 & 0.761 & 0.838 & 2.35e-04 &  & 6.74e-06 & 1.61e-05 \\
& Time (s) & 18.3 & 285 & 110 & 220 &  & 2149 & 1455 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -9.46e-05 & 3.43 & 0.0311 & 0.0195 &  & 4.69e-04 & -1.3e-03 \\
& (SE 1) & 1.17e-03 & 0.228 & 4.32e-03 & 3.33e-03 &  & 1.02e-03 & 1.59e-03 \\
& MSE & 2.75e-05 & 12.8 & 1.34e-03 & 6.02e-04 &  & 2.01e-05 & 4.98e-05 \\
& (SE 2) & 8.27e-06 & 1.64 & 3.83e-04 & 1.44e-04 &  & 6.69e-06 & 1.63e-05 \\
& Time (s) & 43.5 & 1189 & 551 & 607 &  & 3232 & 2754 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -8.82e-04 & 4.2 & 1.65e-03 & 8.73e-03 &  & 4.55e-04 & -1.48e-03 \\
& (SE 1) & 1.13e-03 & 0.454 & 1.84e-03 & 2e-03 &  & 1.03e-03 & 1.58e-03 \\
& MSE & 2.62e-05 & 21.8 & 7.03e-05 & 1.56e-04 &  & 2.04e-05 & 4.96e-05 \\
& (SE 2) & 7.29e-06 & 4.41 & 1.99e-05 & 4.29e-05 &  & 6.89e-06 & 1.57e-05 \\
& Time (s) & 165 & 5099 & 3534 & 4412 &  & 4119 & 5338 \\
\bottomrule
\end{tabular}


==> tables/range_x_100k_ard.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 4.98e-05 & 0.799 & 2.47 & 6.93e-03 &  & 0.192 & -0.0181 \\
& (SE 1) & 3.02e-04 & 0.0654 & 1.46 & 2.23e-03 &  & 0.0327 & 1.52e-04 \\
& MSE & 1.82e-06 & 0.724 & 48.7 & 1.48e-04 &  & 0.0571 & 3.28e-04 \\
& (SE 2) & 4.58e-07 & 0.0848 & 38.3 & 6.18e-05 &  & 0.0215 & 5.08e-06 \\
& Time (s) & 9.06 & 45.9 & 3.33 & 29.2 & 475 & 496 & 131 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 1.84e-04 & 0.767 & 0.0508 & 5.57e-03 &  & 0.214 & -0.0182 \\
& (SE 1) & 2.42e-04 & 0.0384 & 5.69e-03 & 8.97e-04 &  & 0.0385 & 1.94e-05 \\
& MSE & 1.2e-06 & 0.617 & 3.23e-03 & 4.71e-05 &  & 0.0741 & 3.32e-04 \\
& (SE 2) & 4.13e-07 & 0.042 & 7.33e-04 & 1.4e-05 &  & 0.0277 & 6.99e-07 \\
& Time (s) & 15.4 & 152 & 84.1 & 87.4 & 1088 & 971 & 367 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -2.63e-05 & 0.952 & 0.0543 & 6.36e-03 &  & 0.219 & -0.0182 \\
& (SE 1) & 2.03e-04 & 0.0882 & 4.05e-03 & 1.06e-03 &  & 0.0383 & 2.6e-08 \\
& MSE & 8.26e-07 & 1.06 & 3.28e-03 & 6.28e-05 &  & 0.0759 & 3.33e-04 \\
& (SE 2) & 1.64e-07 & 0.172 & 4.63e-04 & 1.75e-05 &  & 0.0273 & 9.48e-10 \\
& Time (s) & 31.7 & 248 & 149 & 170 &  & 1780 & 1432 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -2.35e-04 & 1.05 & 0.0178 & 7.33e-03 &  & 0.236 & -0.0182 \\
& (SE 1) & 1.93e-04 & 0.118 & 7.45e-04 & 7.76e-04 &  & 0.0443 & 1.87e-05 \\
& MSE & 8.04e-07 & 1.38 & 3.27e-04 & 6.58e-05 &  & 0.093 & 3.32e-04 \\
& (SE 2) & 2.47e-07 & 0.285 & 2.77e-05 & 1.27e-05 &  & 0.0374 & 6.76e-07 \\
& Time (s) & 95.8 & 894 & 794 & 611 &  & 2647 & 2154 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 1.02e-04 & 1.76 & 2.83e-03 & 5.33e-03 &  & 0.243 & -0.0182 \\
& (SE 1) & 1.98e-04 & 0.164 & 2.06e-04 & 2.7e-04 &  & 0.0486 & 2.25e-06 \\
& MSE & 7.95e-07 & 3.64 & 8.86e-06 & 2.99e-05 &  & 0.104 & 3.33e-04 \\
& (SE 2) & 2.27e-07 & 0.676 & 1.19e-06 & 3.11e-06 &  & 0.0431 & 8.22e-08 \\
& Time (s) & 318 & 4276 & 4686 & 4774 &  & 3803 & 8069 \\
\bottomrule
\end{tabular}


==> tables/range_y_100k_ard.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -1.21e-04 & 0.748 & 2.67 & 2.75e-03 &  & -0.0419 & -0.0163 \\
& (SE 1) & 1.08e-03 & 0.0652 & 1.61 & 3.94e-03 &  & 1.6e-03 & 9.45e-04 \\
& MSE & 2.34e-05 & 0.644 & 59 & 3.18e-04 &  & 1.8e-03 & 2.83e-04 \\
& (SE 2) & 8.09e-06 & 0.0777 & 50.4 & 1.8e-04 &  & 1.29e-04 & 3.39e-05 \\
& Time (s) & 9.06 & 45.9 & 3.33 & 29.2 & 475 & 496 & 131 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -2.6e-04 & 0.726 & 0.223 & 6.83e-03 &  & -0.0427 & -0.0225 \\
& (SE 1) & 9.57e-04 & 0.0392 & 0.0243 & 3.09e-03 &  & 1.69e-03 & 6.02e-04 \\
& MSE & 1.84e-05 & 0.559 & 0.0616 & 2.38e-04 &  & 1.87e-03 & 5.12e-04 \\
& (SE 2) & 4.58e-06 & 0.0398 & 0.0134 & 7.8e-05 &  & 1.34e-04 & 2.65e-05 \\
& Time (s) & 15.4 & 152 & 84.1 & 87.4 & 1088 & 971 & 367 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -8.14e-04 & 0.922 & 0.234 & 0.0128 &  & -0.0438 & -0.0238 \\
& (SE 1) & 8.4e-04 & 0.0908 & 0.0168 & 3.95e-03 &  & 1.56e-03 & 3.45e-04 \\
& MSE & 1.48e-05 & 1.01 & 0.0603 & 4.75e-04 &  & 1.97e-03 & 5.69e-04 \\
& (SE 2) & 3.19e-06 & 0.172 & 8.31e-03 & 1.44e-04 &  & 1.28e-04 & 1.62e-05 \\
& Time (s) & 31.7 & 248 & 149 & 170 &  & 1780 & 1432 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -1.68e-03 & 1.05 & 0.076 & 0.0271 &  & -0.0447 & -0.0221 \\
& (SE 1) & 7.93e-04 & 0.123 & 3.15e-03 & 3.57e-03 &  & 1.39e-03 & 5.14e-04 \\
& MSE & 1.54e-05 & 1.4 & 5.97e-03 & 9.9e-04 &  & 2.04e-03 & 4.92e-04 \\
& (SE 2) & 3.75e-06 & 0.299 & 5.08e-04 & 2.13e-04 &  & 1.17e-04 & 2.21e-05 \\
& Time (s) & 95.8 & 894 & 794 & 611 &  & 2647 & 2154 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -5.31e-04 & 1.96 & 0.0137 & 0.0228 &  & -0.0443 & -0.0197 \\
& (SE 1) & 8.15e-04 & 0.181 & 1.06e-03 & 1.21e-03 &  & 1.13e-03 & 5.85e-04 \\
& MSE & 1.36e-05 & 4.51 & 2.1e-04 & 5.49e-04 &  & 1.99e-03 & 3.95e-04 \\
& (SE 2) & 4.53e-06 & 0.815 & 3.04e-05 & 6.08e-05 &  & 9.94e-05 & 2.25e-05 \\
& Time (s) & 318 & 4276 & 4686 & 4774 &  & 3803 & 8069 \\
\bottomrule
\end{tabular}


==> tables/train_pred_005_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.247 & 0.485 & 0.572 & 0.495 & 0.572 & 0.256 & 0.42 \\
& (SE 1) & 7.11e-04 & 8.65e-04 & 1.64e-03 & 9.96e-04 & 1.75e-03 & 9.54e-04 & 2.04e-03 \\
& Log-score & 0.0179 & 0.704 & 0.864 & 0.723 & 0.862 & 0.0391 & 9.1 \\
& (SE 2) & 2.81e-03 & 1.35e-03 & 2.8e-03 & 1.89e-03 & 3.11e-03 & 3.88e-03 & 0.0894 \\
& Time (s) & 0.552 & 5.22 & 13.2 & 267 & 128 & 6.42 & 7.53 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.212 & 0.435 & 0.535 & 0.451 & 0.55 & 0.236 & 0.268 \\
& (SE 1) & 1.03e-03 & 6.19e-04 & 1.12e-03 & 7.89e-04 & 1.82e-03 & 9.66e-04 & 1.36e-03 \\
& Log-score & -0.138 & 0.609 & 0.823 & 0.643 & 0.822 & -0.0424 & 0.728 \\
& (SE 2) & 4.73e-03 & 9.49e-04 & 1.94e-03 & 1.77e-03 & 3.36e-03 & 4.51e-03 & 0.0149 \\
& Time (s) & 0.969 & 15.5 & 17.5 & 334 & 300 & 13.8 & 16.9 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.205 & 0.418 & 0.521 & 0.426 &  & 0.228 & 0.202 \\
& (SE 1) & 1.14e-03 & 5.66e-04 & 8.12e-04 & 5.82e-04 &  & 9.31e-04 & 1.32e-03 \\
& Log-score & -0.171 & 0.575 & 0.798 & 0.593 &  & -0.0747 & -0.185 \\
& (SE 2) & 5.42e-03 & 8.7e-04 & 2.35e-03 & 1.05e-03 &  & 4.57e-03 & 6.87e-03 \\
& Time (s) & 2.32 & 25.5 & 20.8 & 392 &  & 24.6 & 330 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.203 & 0.379 & 0.418 & 0.372 &  & 0.224 & 0.202 \\
& (SE 1) & 1.19e-03 & 4.86e-04 & 1.32e-03 & 3.57e-04 &  & 9.98e-04 & 1.33e-03 \\
& Log-score & -0.181 & 0.493 & 0.571 & 0.469 &  & -0.0926 & -0.187 \\
& (SE 2) & 5.75e-03 & 7.68e-04 & 3.3e-03 & 9.37e-04 &  & 4.88e-03 & 6.89e-03 \\
& Time (s) & 6.04 & 90.7 & 76 & 592 &  & 35.1 & 418 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.202 & 0.323 & 0.318 & 0.28 &  & 0.221 & 0.501 \\
& (SE 1) & 1.21e-03 & 4.79e-04 & 9.05e-04 & 5.12e-04 &  & 1.03e-03 & 1.6e-03 \\
& Log-score & -0.189 & 0.356 & 0.283 & 0.203 &  & -0.104 & 0.712 \\
& (SE 2) & 5.88e-03 & 8.1e-04 & 3.13e-03 & 1.31e-03 &  & 5.05e-03 & 3.23e-03 \\
& Time (s) & 19.7 & 383 & 328 & 1612 &  & 54.9 & 717 \\
\bottomrule
\end{tabular}


==> tables/train_pred_02_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.221 & 0.486 & 0.517 & 0.435 & 0.522 & 0.123 & 0.117 \\
& (SE 1) & 5.18e-04 & 2.91e-03 & 5.5e-03 & 2.61e-03 & 5.18e-03 & 1.25e-03 & 2.26e-03 \\
& Log-score & -0.0918 & 0.704 & 0.818 & 0.668 & 0.769 & -0.698 & -0.176 \\
& (SE 2) & 2.37e-03 & 4.59e-03 & 0.0177 & 0.0129 & 9.84e-03 & 0.0101 & 0.0561 \\
& Time (s) & 0.553 & 5.19 & 13.2 & 267 & 130 & 16.9 & 6.77 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.161 & 0.433 & 0.247 & 0.299 & 0.365 & 0.111 & 0.0949 \\
& (SE 1) & 3.67e-04 & 1.45e-03 & 2.84e-03 & 2.28e-03 & 5.61e-03 & 1.37e-03 & 1.79e-03 \\
& Log-score & -0.409 & 0.605 & 0.0889 & 0.301 & 0.411 & -0.796 & -0.92 \\
& (SE 2) & 2.31e-03 & 2.23e-03 & 0.0129 & 8.48e-03 & 0.0152 & 0.0128 & 0.0234 \\
& Time (s) & 0.973 & 15.7 & 17.5 & 334 & 300 & 79.7 & 16.5 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.121 & 0.415 & 0.207 & 0.256 &  & 0.107 & 0.0929 \\
& (SE 1) & 6.53e-04 & 1.09e-03 & 2.47e-03 & 1.33e-03 &  & 1.38e-03 & 1.79e-03 \\
& Log-score & -0.698 & 0.57 & -0.096 & 0.15 &  & -0.836 & -0.955 \\
& (SE 2) & 5.48e-03 & 1.69e-03 & 0.013 & 5.43e-03 &  & 0.0137 & 0.0228 \\
& Time (s) & 2.31 & 25.7 & 20.8 & 395 &  & 165 & 331 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.1 & 0.374 & 0.111 & 0.177 &  & 0.104 & 0.0929 \\
& (SE 1) & 1.16e-03 & 5.55e-04 & 2.48e-03 & 1.43e-03 &  & 1.43e-03 & 1.79e-03 \\
& Log-score & -0.884 & 0.482 & -0.769 & -0.232 &  & -0.855 & -0.955 \\
& (SE 2) & 0.012 & 9.09e-04 & 0.0183 & 6.51e-03 &  & 0.0144 & 0.0229 \\
& Time (s) & 6.03 & 93.5 & 51.6 & 414 &  & 299 & 581 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.0966 & 0.312 & 0.0953 & 0.111 &  & 0.103 & 0.093 \\
& (SE 1) & 1.29e-03 & 4e-04 & 1.81e-03 & 1.59e-03 &  & 1.44e-03 & 1.83e-03 \\
& Log-score & -0.921 & 0.332 & -0.931 & -0.746 &  & -0.869 & -0.949 \\
& (SE 2) & 0.0137 & 7.43e-04 & 0.0177 & 0.0115 &  & 0.0148 & 0.0243 \\
& Time (s) & 19.7 & 393 & 328 & 1686 &  & 492 & 675 \\
\bottomrule
\end{tabular}


==> tables/train_pred_02_100k_1core.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.221 & 0.486 & 0.517 & 0.435 & 0.522 & 0.123 & 0.117 \\
& (SE 1) & 5.18e-04 & 2.91e-03 & 5.5e-03 & 2.61e-03 & 5.18e-03 & 1.25e-03 & 2.26e-03 \\
& Log-score & -0.0918 & 0.704 & 0.818 & 0.668 & 0.769 & -0.698 & -0.178 \\
& (SE 2) & 2.37e-03 & 4.59e-03 & 0.0177 & 0.0129 & 9.84e-03 & 0.0101 & 0.0557 \\
& Time (s) & 3.64 & 36.3 & 97.8 & 272 & 337 & 17.2 & 9.38 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.161 & 0.433 & 0.247 & 0.299 & 0.365 & 0.111 & 0.0949 \\
& (SE 1) & 3.67e-04 & 1.45e-03 & 2.84e-03 & 2.28e-03 & 5.61e-03 & 1.37e-03 & 1.79e-03 \\
& Log-score & -0.409 & 0.605 & 0.0889 & 0.301 & 0.411 & -0.796 & -0.92 \\
& (SE 2) & 2.31e-03 & 2.23e-03 & 0.0129 & 8.48e-03 & 0.0152 & 0.0128 & 0.0234 \\
& Time (s) & 6.64 & 108 & 110 & 345 & 505 & 80 & 25.2 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.121 & 0.415 & 0.207 & 0.256 &  & 0.107 & 0.0929 \\
& (SE 1) & 6.53e-04 & 1.09e-03 & 2.47e-03 & 1.33e-03 &  & 1.38e-03 & 1.79e-03 \\
& Log-score & -0.698 & 0.57 & -0.096 & 0.15 &  & -0.836 & -0.955 \\
& (SE 2) & 5.48e-03 & 1.69e-03 & 0.013 & 5.43e-03 &  & 0.0137 & 0.0228 \\
& Time (s) & 14.7 & 163 & 120 & 409 &  & 166 & 536 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.1 & 0.374 & 0.111 & 0.177 &  & 0.104 & 0.0929 \\
& (SE 1) & 1.16e-03 & 5.55e-04 & 2.48e-03 & 1.43e-03 &  & 1.43e-03 & 1.79e-03 \\
& Log-score & -0.884 & 0.482 & -0.769 & -0.232 &  & -0.855 & -0.955 \\
& (SE 2) & 0.012 & 9.09e-04 & 0.0183 & 6.51e-03 &  & 0.0144 & 0.0228 \\
& Time (s) & 40.2 & 431 & 306 & 634 &  & 300 & 936 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.0966 & 0.312 & 0.0953 & 0.111 &  & 0.103 & 0.0929 \\
& (SE 1) & 1.29e-03 & 4e-04 & 1.81e-03 & 1.59e-03 &  & 1.44e-03 & 1.8e-03 \\
& Log-score & -0.921 & 0.332 & -0.931 & -0.746 &  & -0.869 & -0.955 \\
& (SE 2) & 0.0137 & 7.43e-04 & 0.0177 & 0.0115 &  & 0.0148 & 0.0229 \\
& Time (s) & 133 & 1506 & 1177 & 1853 &  & 493 & 1872 \\
\bottomrule
\end{tabular}


==> tables/train_pred_05_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.219 & 0.481 & 0.346 & 0.275 & 0.362 & 0.0735 & 0.054 \\
& (SE 1) & 6.35e-04 & 4.79e-03 & 6.87e-03 & 3.44e-03 & 0.0152 & 8.58e-04 & 1.28e-03 \\
& Log-score & -0.101 & 0.696 & 0.537 & 0.306 & 0.396 & -1.21 & -1.5 \\
& (SE 2) & 2.91e-03 & 7.54e-03 & 0.039 & 0.0216 & 0.0434 & 0.0129 & 0.024 \\
& Time (s) & 0.56 & 5.25 & 13.2 & 267 & 131 & 39.1 & 242 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.157 & 0.43 & 0.0815 & 0.131 & 0.154 & 0.0654 & 0.054 \\
& (SE 1) & 4.14e-04 & 2.34e-03 & 2.92e-03 & 3.39e-03 & 3.37e-03 & 9.11e-04 & 1.28e-03 \\
& Log-score & -0.433 & 0.601 & -1.05 & -0.533 & -0.441 & -1.33 & -1.5 \\
& (SE 2) & 2.64e-03 & 3.59e-03 & 0.0297 & 0.0307 & 0.0205 & 0.015 & 0.0241 \\
& Time (s) & 0.987 & 15.6 & 17.5 & 334 & 300 & 177 & 425 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.112 & 0.413 & 0.0697 & 0.106 &  & 0.0627 & 0.054 \\
& (SE 1) & 2.46e-04 & 1.73e-03 & 2.33e-03 & 3.04e-03 &  & 9.97e-04 & 1.28e-03 \\
& Log-score & -0.767 & 0.567 & -1.22 & -0.757 &  & -1.37 & -1.5 \\
& (SE 2) & 2.19e-03 & 2.65e-03 & 0.0272 & 0.0282 &  & 0.017 & 0.0241 \\
& Time (s) & 2.31 & 26.1 & 20.8 & 397 &  & 427 & 487 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.0819 & 0.373 & 0.0547 & 0.0704 &  & 0.0612 & 0.054 \\
& (SE 1) & 3.54e-04 & 7.58e-04 & 1.28e-03 & 2.22e-03 &  & 1.06e-03 & 1.28e-03 \\
& Log-score & -1.08 & 0.48 & -1.49 & -1.21 &  & -1.39 & -1.5 \\
& (SE 2) & 4.28e-03 & 1.18e-03 & 0.0215 & 0.0247 &  & 0.0183 & 0.0241 \\
& Time (s) & 6.1 & 89.7 & 76 & 633 &  & 545 & 569 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.0637 & 0.311 & 0.0541 & 0.0556 &  & 0.0602 & 0.054 \\
& (SE 1) & 5.94e-04 & 3.25e-04 & 1.15e-03 & 1.32e-03 &  & 1.05e-03 & 1.28e-03 \\
& Log-score & -1.34 & 0.33 & -1.5 & -1.47 &  & -1.41 & -1.5 \\
& (SE 2) & 9.1e-03 & 5.18e-04 & 0.0205 & 0.0215 &  & 0.0185 & 0.0242 \\
& Time (s) & 19.7 & 426 & 329 & 1672 &  & 791 & 1187 \\
\bottomrule
\end{tabular}


==> tables/train_pred_100k_ard.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.226 & 0.484 & 0.561 & 0.483 & 0.56 & 0.261 & 0.418 \\
& (SE 1) & 3.91e-04 & 1.19e-03 & 2.25e-03 & 1.34e-03 & 2.77e-03 & 2.85e-03 & 5.71e-03 \\
& Log-score & -0.0691 & 0.702 & 0.86 & 0.709 & 0.838 & 0.668 & 19.8 \\
& (SE 2) & 1.71e-03 & 1.87e-03 & 4.83e-03 & 3.03e-03 & 4.95e-03 & 0.0468 & 0.47 \\
& Time (s) & 0.432 & 5.22 & 13.2 & 267 & 131 & 12.4 & 10.5 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.171 & 0.433 & 0.447 & 0.413 & 0.504 & 0.246 & 0.345 \\
& (SE 1) & 4.61e-04 & 6.81e-04 & 1.57e-03 & 8.31e-04 & 2.12e-03 & 3.37e-03 & 3.98e-03 \\
& Log-score & -0.347 & 0.605 & 0.696 & 0.576 & 0.734 & 0.703 & 9.21 \\
& (SE 2) & 2.59e-03 & 1.05e-03 & 7.51e-03 & 3.64e-03 & 4.21e-03 & 0.0599 & 0.195 \\
& Time (s) & 0.763 & 16.2 & 17.5 & 336 & 299 & 37.3 & 21.4 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.144 & 0.415 & 0.414 & 0.381 &  & 0.239 & 0.266 \\
& (SE 1) & 8.01e-04 & 5.78e-04 & 1.92e-03 & 9.47e-04 &  & 3.46e-03 & 3.14e-03 \\
& Log-score & -0.524 & 0.571 & 0.613 & 0.499 &  & 0.706 & 3.1 \\
& (SE 2) & 5.36e-03 & 8.98e-04 & 6.55e-03 & 3.72e-03 &  & 0.0631 & 0.0848 \\
& Time (s) & 1.68 & 26.4 & 20.8 & 392 &  & 107 & 94.1 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.139 & 0.375 & 0.253 & 0.305 &  & 0.236 & 0.231 \\
& (SE 1) & 9.45e-04 & 4.58e-04 & 2.04e-03 & 7.98e-04 &  & 3.53e-03 & 3.21e-03 \\
& Log-score & -0.556 & 0.486 & 0.0923 & 0.291 &  & 0.708 & 1.61 \\
& (SE 2) & 6.54e-03 & 7.33e-04 & 8.52e-03 & 2.43e-03 &  & 0.0657 & 0.0748 \\
& Time (s) & 4.55 & 93.2 & 51.5 & 412 &  & 208 & 173 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.137 & 0.317 & 0.172 & 0.204 &  & 0.233 & 0.195 \\
& (SE 1) & 1.03e-03 & 4.21e-04 & 1.76e-03 & 5.55e-04 &  & 3.51e-03 & 2.43e-03 \\
& Log-score & -0.574 & 0.342 & -0.313 & -0.111 &  & 0.71 & 0.549 \\
& (SE 2) & 7.27e-03 & 7.18e-04 & 8.32e-03 & 2.25e-03 &  & 0.0665 & 0.0416 \\
& Time (s) & 14.8 & 408 & 328 & 1643 &  & 342 & 447 \\
\bottomrule
\end{tabular}


==> tables/train_pred_100k_miss.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.224 & 0.484 & 0.509 & 0.44 & 0.504 & 0.173 & 0.0711 \\
& (SE 1) & 4.62e-04 & 2.28e-03 & 2.31e-03 & 1.3e-03 & 6.95e-03 & 3e-04 & 6.83e-04 \\
& Log-score & -0.0467 & 0.702 & 0.75 & 0.618 & 0.732 & -0.198 & -1.22 \\
& (SE 2) & 1.43e-03 & 3.58e-03 & 4.16e-03 & 1.76e-03 & 0.0139 & 6.88e-04 & 8.42e-03 \\
& Time (s) & 0.547 & 5.23 & 13.2 & 267 & 129 & 6.09 & 7.7 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.172 & 0.434 & 0.311 & 0.345 & 0.34 & 0.161 & 0.0698 \\
& (SE 1) & 2.46e-04 & 1.3e-03 & 7.76e-04 & 7.89e-04 & 7.67e-03 & 2.66e-04 & 6.5e-04 \\
& Log-score & -0.253 & 0.608 & 0.347 & 0.414 & 0.337 & -0.256 & -1.22 \\
& (SE 2) & 7.51e-04 & 1.99e-03 & 1.39e-03 & 1.54e-03 & 0.023 & 5.92e-04 & 6.54e-03 \\
& Time (s) & 0.968 & 15.8 & 17.5 & 336 & 304 & 11.5 & 11.7 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.147 & 0.417 & 0.281 & 0.315 &  & 0.157 & 0.0691 \\
& (SE 1) & 1.85e-04 & 1.05e-03 & 4.08e-04 & 7.2e-04 &  & 2.4e-04 & 6.28e-04 \\
& Log-score & -0.344 & 0.575 & 0.274 & 0.34 &  & -0.279 & -1.21 \\
& (SE 2) & 5.18e-04 & 1.62e-03 & 5.66e-04 & 1.39e-03 &  & 5.91e-04 & 5.24e-03 \\
& Time (s) & 2.31 & 26.6 & 20.7 & 392 &  & 18 & 175 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.143 & 0.378 & 0.191 & 0.256 &  & 0.155 & 0.0691 \\
& (SE 1) & 1.71e-04 & 6.56e-04 & 2.45e-04 & 3.65e-04 &  & 2.09e-04 & 6.17e-04 \\
& Log-score & -0.357 & 0.493 & 0.0144 & 0.172 &  & -0.292 & -1.21 \\
& (SE 2) & 4.67e-04 & 1.05e-03 & 3.98e-04 & 7.07e-04 &  & 5.27e-04 & 4.99e-03 \\
& Time (s) & 6 & 94.4 & 75.9 & 599 &  & 24.7 & 299 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.143 & 0.32 & 0.156 & 0.195 &  & 0.153 & 0.0691 \\
& (SE 1) & 1.76e-04 & 3.91e-04 & 2.29e-04 & 2.25e-04 &  & 2.14e-04 & 6.15e-04 \\
& Log-score & -0.357 & 0.356 & -0.134 & -0.0586 &  & -0.3 & -1.21 \\
& (SE 2) & 4.83e-04 & 6.75e-04 & 3.95e-04 & 5.24e-04 &  & 5.37e-04 & 4.96e-03 \\
& Time (s) & 19.6 & 394 & 328 & 1648 &  & 32.5 & 579 \\
\bottomrule
\end{tabular}


==> tables/train_pred_100k_s05.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.275 & 0.489 & 0.542 & 0.467 & 0.542 & 0.27 & 0.354 \\
& (SE 1) & 1.37e-03 & 1.94e-03 & 1.85e-03 & 1.6e-03 & 3.54e-03 & 1.32e-03 & 2.15e-03 \\
& Log-score & 0.126 & 0.711 & 0.812 & 0.671 & 0.806 & 0.105 & 8.81 \\
& (SE 2) & 4.98e-03 & 3.06e-03 & 3.77e-03 & 3.11e-03 & 6.43e-03 & 4.68e-03 & 0.0904 \\
& Time (s) & 0.548 & 5.19 & 13.2 & 267 & 128 & 5.95 & 5.74 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.247 & 0.44 & 0.429 & 0.393 & 0.474 & 0.259 & 0.277 \\
& (SE 1) & 1.49e-03 & 1.15e-03 & 1.63e-03 & 1.04e-03 & 1.91e-03 & 1.29e-03 & 1.79e-03 \\
& Log-score & 0.019 & 0.619 & 0.585 & 0.513 & 0.673 & 0.0623 & 1.2 \\
& (SE 2) & 6.03e-03 & 1.8e-03 & 3.61e-03 & 1.89e-03 & 4.01e-03 & 4.85e-03 & 0.0251 \\
& Time (s) & 0.965 & 15.4 & 17.6 & 335 & 301 & 11.6 & 11.8 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.24 & 0.424 & 0.408 & 0.367 &  & 0.254 & 0.244 \\
& (SE 1) & 1.4e-03 & 9.66e-04 & 1.6e-03 & 8.46e-04 &  & 1.29e-03 & 1.59e-03 \\
& Log-score & -9.78e-03 & 0.587 & 0.536 & 0.448 &  & 0.0453 & 0.0857 \\
& (SE 2) & 5.84e-03 & 1.52e-03 & 3.85e-03 & 1.58e-03 &  & 4.93e-03 & 0.013 \\
& Time (s) & 2.3 & 26.2 & 20.8 & 395 &  & 17.9 & 175 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.24 & 0.388 & 0.333 & 0.314 &  & 0.252 & 0.243 \\
& (SE 1) & 1.38e-03 & 7.47e-04 & 1.5e-03 & 9.14e-04 &  & 1.31e-03 & 1.59e-03 \\
& Log-score & -0.0121 & 0.509 & 0.332 & 0.305 &  & 0.0361 & 0.0774 \\
& (SE 2) & 5.75e-03 & 1.21e-03 & 3.98e-03 & 1.99e-03 &  & 5.07e-03 & 0.0128 \\
& Time (s) & 6.01 & 89.8 & 51.6 & 416 &  & 25.1 & 299 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.239 & 0.337 & 0.291 & 0.262 &  & 0.25 & 0.243 \\
& (SE 1) & 1.36e-03 & 7.33e-04 & 1.38e-03 & 1.12e-03 &  & 1.34e-03 & 1.59e-03 \\
& Log-score & -0.0129 & 0.386 & 0.196 & 0.117 &  & 0.0298 & 0.0707 \\
& (SE 2) & 5.68e-03 & 1.29e-03 & 3.92e-03 & 2.83e-03 &  & 5.25e-03 & 0.0126 \\
& Time (s) & 19.7 & 398 & 329 & 1600 &  & 32.5 & 577 \\
\bottomrule
\end{tabular}


==> tables/train_pred_100k_s25.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.219 & 0.483 & 0.496 & 0.414 & 0.0955 & 0.075 \\
& (SE 1) & 5.1e-04 & 2.26e-03 & 3.14e-03 & 2.15e-03 & 4.93e-04 & 9.8e-04 \\
& Log-score & -0.101 & 0.699 & 0.805 & 0.631 & -0.963 & -1.08 \\
& (SE 2) & 2.33e-03 & 3.54e-03 & 0.0137 & 8.26e-03 & 5.57e-03 & 0.0221 \\
& Time (s) & 0.553 & 5.23 & 13.2 & 267 & 24.3 & 7.89 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.158 & 0.431 & 0.164 & 0.259 & 0.0828 & 0.0654 \\
& (SE 1) & 2.8e-04 & 1.27e-03 & 2.38e-03 & 2.29e-03 & 7.17e-04 & 1.14e-03 \\
& Log-score & -0.429 & 0.602 & -0.34 & 0.176 & -1.1 & -1.31 \\
& (SE 2) & 1.8e-03 & 1.95e-03 & 0.0175 & 0.0135 & 8.95e-03 & 0.0192 \\
& Time (s) & 0.972 & 15.8 & 17.5 & 337 & 165 & 23.6 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.114 & 0.413 & 0.122 & 0.211 & 0.0783 & 0.0647 \\
& (SE 1) & 2.02e-04 & 1.02e-03 & 2.21e-03 & 1.95e-03 & 7.45e-04 & 1.2e-03 \\
& Log-score & -0.755 & 0.567 & -0.654 & -0.0436 & -1.15 & -1.32 \\
& (SE 2) & 1.83e-03 & 1.58e-03 & 0.0158 & 0.0106 & 9.7e-03 & 0.021 \\
& Time (s) & 2.31 & 26.5 & 20.8 & 396 & 466 & 598 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.0852 & 0.372 & 0.067 & 0.118 & 0.0758 & 0.0647 \\
& (SE 1) & 2.56e-04 & 6.38e-04 & 1.28e-03 & 1.69e-03 & 7.7e-04 & 1.2e-03 \\
& Log-score & -1.05 & 0.479 & -1.29 & -0.659 & -1.18 & -1.32 \\
& (SE 2) & 2.93e-03 & 1.03e-03 & 0.018 & 0.0121 & 0.0109 & 0.0211 \\
& Time (s) & 6.06 & 94.5 & 51.7 & 617 & 674 & 1077 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.0729 & 0.311 & 0.0648 & 0.0698 & 0.0743 & 0.0647 \\
& (SE 1) & 4.6e-04 & 3.79e-04 & 1.14e-03 & 1.15e-03 & 8.26e-04 & 1.2e-03 \\
& Log-score & -1.21 & 0.329 & -1.32 & -1.24 & -1.2 & -1.32 \\
& (SE 2) & 6.27e-03 & 6.64e-04 & 0.0179 & 0.0149 & 0.0119 & 0.021 \\
& Time (s) & 19.8 & 396 & 328 & 1676 & 996 & 2294 \\
\bottomrule
\end{tabular}


==> tables/train_pred_n01_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& RMSE & 0.103 & 0.279 & 0.293 & 0.265 & 0.292 & 0.0767 & 0.0997 \\
& (SE 1) & 2.95e-04 & 1.89e-04 & 1.37e-03 & 4.96e-04 & 1.3e-03 & 8.42e-04 & 1.46e-03 \\
& Log-score & -0.858 & 0.143 & 0.262 & 0.133 & 0.189 & -1.17 & 2.4 \\
& (SE 2) & 2.85e-03 & 6.22e-04 & 0.0126 & 6.19e-03 & 4.49e-03 & 0.0118 & 0.125 \\
& Time (s) & 0.551 & 5.19 & 13.2 & 267 & 129 & 17.6 & 6.65 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& RMSE & 0.0758 & 0.265 & 0.204 & 0.21 & 0.253 & 0.0684 & 0.0612 \\
& (SE 1) & 5.42e-04 & 1.48e-04 & 1.03e-03 & 6.04e-04 & 1.88e-03 & 9.53e-04 & 1.27e-03 \\
& Log-score & -1.16 & 0.0934 & -0.0878 & -0.0953 & 0.045 & -1.29 & -1.31 \\
& (SE 2) & 7.12e-03 & 4.84e-04 & 9.89e-03 & 5.56e-03 & 7.39e-03 & 0.0148 & 0.0329 \\
& Time (s) & 0.967 & 15.7 & 17.5 & 335 & 296 & 86.9 & 16.3 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& RMSE & 0.0617 & 0.26 & 0.178 & 0.187 &  & 0.0654 & 0.0558 \\
& (SE 1) & 9.52e-04 & 1.47e-04 & 7.6e-04 & 5.22e-04 &  & 1.02e-03 & 1.31e-03 \\
& Log-score & -1.37 & 0.0743 & -0.236 & -0.211 &  & -1.33 & -1.47 \\
& (SE 2) & 0.0158 & 4.79e-04 & 7.54e-03 & 3.27e-03 &  & 0.0166 & 0.0275 \\
& Time (s) & 2.31 & 26 & 20.8 & 390 &  & 232 & 330 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& RMSE & 0.0592 & 0.246 & 0.0946 & 0.133 &  & 0.0637 & 0.0558 \\
& (SE 1) & 1.07e-03 & 1.5e-04 & 1.29e-03 & 3.69e-04 &  & 1.06e-03 & 1.31e-03 \\
& Log-score & -1.41 & 0.0242 & -0.913 & -0.534 &  & -1.35 & -1.47 \\
& (SE 2) & 0.0187 & 4.88e-04 & 0.0132 & 3.67e-03 &  & 0.0173 & 0.0276 \\
& Time (s) & 6.06 & 92.8 & 51.6 & 406 &  & 358 & 580 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& RMSE & 0.0574 & 0.221 & 0.0655 & 0.0781 &  & 0.0627 & 0.0558 \\
& (SE 1) & 1.21e-03 & 1.41e-04 & 1.36e-03 & 5.47e-04 &  & 1.08e-03 & 1.31e-03 \\
& Log-score & -1.44 & -0.0717 & -1.3 & -1.06 &  & -1.37 & -1.47 \\
& (SE 2) & 0.0218 & 4.68e-04 & 0.0186 & 5.25e-03 &  & 0.0178 & 0.0278 \\
& Time (s) & 19.7 & 406 & 328 & 1622 &  & 470 & 1165 \\
\bottomrule
\end{tabular}


==> tables/true_lik_005_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 119974 & 147484 & 160877 & 148634 &  & 120030 &  \\
& (SE) & 54.9 & 225 & 399 & 252 &  & 73.2 &  \\
& Time (s) & 0.0694 & 0.0863 & 0.0356 & 0.127 &  & 4.95 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 117142 & 139428 & 150590 & 141100 &  & 118479 &  \\
& (SE) & 58.3 & 148 & 210 & 188 &  & 72.5 &  \\
& Time (s) & 0.102 & 0.778 & 0.629 & 0.62 &  & 9.56 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 116207 & 136833 & 147030 & 137217 &  & 117896 &  \\
& (SE) & 63 & 125 & 198 & 154 &  & 71.1 &  \\
& Time (s) & 0.202 & 1.59 & 1.08 & 1.2 &  & 15 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 116057 & 131215 & 130417 & 129609 &  & 117572 &  \\
& (SE) & 62 & 82.5 & 163 & 71 &  & 68.7 &  \\
& Time (s) & 0.545 & 7.43 & 7.91 & 4.77 &  & 20.5 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 115963 & 124391 & 121202 & 120531 &  & 117360 &  \\
& (SE) & 62.4 & 46.7 & 79.9 & 55.6 &  & 68.5 &  \\
& Time (s) & 1.74 & 53.4 & 45 & 39.5 &  & 28 &  \\
\bottomrule
\end{tabular}


==> tables/true_lik_02_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 116185 & 146919 & 145685 & 135483 &  & 110554 &  \\
& (SE) & 62.2 & 800 & 870 & 377 &  & 57.1 &  \\
& Time (s) & 0.0685 & 0.0868 & 0.0337 & 0.127 &  & 6.11 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 112531 & 138655 & 114284 & 119040 &  & 110044 &  \\
& (SE) & 51.3 & 521 & 127 & 200 &  & 53.6 &  \\
& Time (s) & 0.102 & 0.782 & 0.629 & 0.626 &  & 17.6 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 110554 & 135966 & 112433 & 116220 &  & 109859 &  \\
& (SE) & 47.9 & 437 & 92.2 & 130 &  & 53.4 &  \\
& Time (s) & 0.2 & 1.58 & 1.08 & 1.21 &  & 33 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 109667 & 130065 & 109574 & 111761 &  & 109755 &  \\
& (SE) & 49.1 & 274 & 56.8 & 75.6 &  & 53.1 &  \\
& Time (s) & 0.546 & 7.36 & 5.45 & 3.55 &  & 52.3 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 109411 & 122548 & 109329 & 109645 &  & 109688 &  \\
& (SE) & 49.6 & 119 & 51.6 & 53.9 &  & 53 &  \\
& Time (s) & 1.74 & 54.4 & 44.6 & 39.5 &  & 82.7 &  \\
\bottomrule
\end{tabular}


==> tables/true_lik_02_100k_1core.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 116185 & 146919 & 145685 & 135483 &  & 110554 &  \\
& (SE) & 62.2 & 800 & 870 & 377 &  & 57.1 &  \\
& Time (s) & 0.366 & 0.132 & 0.0884 & 0.284 &  & 6.23 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 112531 & 138655 & 114284 & 119040 &  & 110044 &  \\
& (SE) & 51.3 & 521 & 127 & 200 &  & 53.6 &  \\
& Time (s) & 0.562 & 0.895 & 3.02 & 1.6 &  & 17.7 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 110554 & 135966 & 112433 & 116220 &  & 109859 &  \\
& (SE) & 47.9 & 437 & 92.2 & 130 &  & 53.4 &  \\
& Time (s) & 1.16 & 1.74 & 5.5 & 3.07 &  & 33.2 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 109667 & 130065 & 109574 & 111761 &  & 109755 &  \\
& (SE) & 49.1 & 274 & 56.8 & 75.6 &  & 53.1 &  \\
& Time (s) & 3.46 & 7.7 & 54.9 & 13 &  & 52.4 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 109411 & 122548 & 109329 & 109645 &  & 109688 &  \\
& (SE) & 49.6 & 119 & 51.6 & 53.9 &  & 53 &  \\
& Time (s) & 12.1 & 56.1 & 296 & 103 &  & 82.5 &  \\
\bottomrule
\end{tabular}


==> tables/true_lik_05_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 115800 & 146444 & 120165 & 115905 &  & 108560 &  \\
& (SE) & 82 & 1349 & 579 & 400 &  & 51.9 &  \\
& Time (s) & 0.0692 & 0.0869 & 0.0339 & 0.127 &  & 8.93 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 112035 & 138333 & 108396 & 109383 &  & 108359 &  \\
& (SE) & 56.1 & 875 & 48.1 & 61.3 &  & 49.5 &  \\
& Time (s) & 0.102 & 0.779 & 0.63 & 0.639 &  & 28.8 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 109918 & 135685 & 108240 & 108821 &  & 108285 &  \\
& (SE) & 51.7 & 732 & 47.3 & 50.6 &  & 49 &  \\
& Time (s) & 0.198 & 1.59 & 1.08 & 1.26 &  & 53.5 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 108824 & 129857 & 108089 & 108255 &  & 108239 &  \\
& (SE) & 49.4 & 451 & 48.5 & 46.6 &  & 49 &  \\
& Time (s) & 0.547 & 7.23 & 7.9 & 5.03 &  & 76.6 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 108330 & 122392 & 108084 & 108095 &  & 108215 &  \\
& (SE) & 49.5 & 183 & 48.2 & 48.3 &  & 49 &  \\
& Time (s) & 1.74 & 53.7 & 45.1 & 39.7 &  & 97.4 &  \\
\bottomrule
\end{tabular}


==> tables/true_lik_100k_ard.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 117135 & 147078 & 156948 & 145501 &  & 119206 &  \\
& (SE) & 70.8 & 301 & 470 & 279 &  & 170 &  \\
& Time (s) & 0.241 & 0.0906 & 0.0359 & 0.138 &  & 8.81 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 113699 & 138954 & 133931 & 134010 &  & 118143 &  \\
& (SE) & 73.8 & 190 & 276 & 202 &  & 165 &  \\
& Time (s) & 0.364 & 0.787 & 0.631 & 0.641 &  & 18 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 112072 & 136320 & 129197 & 129703 &  & 117684 &  \\
& (SE) & 79.2 & 157 & 187 & 146 &  & 166 &  \\
& Time (s) & 0.648 & 1.61 & 1.1 & 1.22 &  & 32.9 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 111606 & 130570 & 115399 & 121472 &  & 117442 &  \\
& (SE) & 82.2 & 93.8 & 113 & 103 &  & 167 &  \\
& Time (s) & 1.49 & 7.23 & 5.42 & 3.56 &  & 49 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 111518 & 123381 & 112241 & 114232 &  & 117292 &  \\
& (SE) & 82.4 & 47.4 & 93.7 & 80 &  & 168 &  \\
& Time (s) & 4.18 & 54.5 & 44.9 & 39.7 &  & 70.2 &  \\
\bottomrule
\end{tabular}


==> tables/true_lik_100k_miss.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 116190 & 148148 & 144862 & 134492 &  & 111764 &  \\
& (SE) & 60.9 & 881 & 817 & 377 &  & 46.9 &  \\
& Time (s) & 0.0676 & 0.0867 & 0.0337 & 0.127 &  & 4.81 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 112653 & 139652 & 115839 & 120780 &  & 111168 &  \\
& (SE) & 51 & 577 & 70.1 & 89.8 &  & 47.7 &  \\
& Time (s) & 0.0997 & 0.784 & 0.629 & 0.626 &  & 8.84 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 110923 & 136890 & 113969 & 118029 &  & 110954 &  \\
& (SE) & 46.1 & 485 & 59.3 & 81.6 &  & 48 &  \\
& Time (s) & 0.198 & 1.58 & 1.08 & 1.2 &  & 13.3 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 110371 & 130854 & 110609 & 113978 &  & 110839 &  \\
& (SE) & 46.1 & 303 & 41.8 & 47.8 &  & 48 &  \\
& Time (s) & 0.54 & 7.38 & 7.9 & 4.83 &  & 17.9 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 110314 & 123276 & 110052 & 111459 &  & 110769 &  \\
& (SE) & 46.2 & 129 & 42.9 & 41.9 &  & 47.1 &  \\
& Time (s) & 1.72 & 54.4 & 44.9 & 39.4 &  & 23.2 &  \\
\bottomrule
\end{tabular}


==> tables/true_lik_100k_s05.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 120303 & 148921 & 151578 & 140874 &  & 118362 &  \\
& (SE) & 92.8 & 631 & 371 & 346 &  & 102 &  \\
& Time (s) & 0.0679 & 0.0863 & 0.0326 & 0.127 &  & 4.76 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 117430 & 140638 & 130186 & 129595 &  & 117516 &  \\
& (SE) & 91.5 & 420 & 207 & 159 &  & 99.7 &  \\
& Time (s) & 0.1 & 0.779 & 0.627 & 0.622 &  & 8.86 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 116329 & 137975 & 127645 & 126569 &  & 117195 &  \\
& (SE) & 92.5 & 357 & 179 & 116 &  & 98.2 &  \\
& Time (s) & 0.198 & 1.58 & 1.08 & 1.2 &  & 13.2 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 116110 & 132220 & 120768 & 121459 &  & 117013 &  \\
& (SE) & 95.5 & 234 & 134 & 103 &  & 97.9 &  \\
& Time (s) & 0.539 & 7.27 & 5.44 & 3.58 &  & 18.1 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 116093 & 125227 & 118198 & 117435 &  & 116892 &  \\
& (SE) & 95.6 & 119 & 111 & 87.9 &  & 97.5 &  \\
& Time (s) & 1.72 & 53.4 & 45.1 & 39.2 &  & 23.1 &  \\
\bottomrule
\end{tabular}


==> tables/true_lik_100k_s25.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 115865 & 147936 & 143494 & 132378 & 109422 &  \\
& (SE) & 63.9 & 874 & 922 & 463 & 59.8 &  \\
& Time (s) & 0.0689 & 0.0868 & 0.0344 & 0.128 & 7.61 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 112129 & 139288 & 110429 & 115752 & 108965 &  \\
& (SE) & 57.1 & 566 & 92.6 & 164 & 57.4 &  \\
& Time (s) & 0.103 & 0.78 & 0.632 & 0.63 & 26.5 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 110052 & 136477 & 109248 & 112868 & 108800 &  \\
& (SE) & 52.6 & 473 & 76.3 & 130 & 58.5 &  \\
& Time (s) & 0.202 & 1.58 & 1.08 & 1.21 & 62.1 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 109019 & 130328 & 108368 & 109313 & 108711 &  \\
& (SE) & 53.9 & 292 & 56.1 & 80.5 & 59 &  \\
& Time (s) & 0.55 & 7.39 & 5.46 & 4.89 & 91.7 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 108598 & 122552 & 108352 & 108396 & 108655 &  \\
& (SE) & 54.4 & 121 & 55.9 & 56.9 & 58 &  \\
& Time (s) & 1.76 & 54.6 & 45 & 39.4 & 129 &  \\
\bottomrule
\end{tabular}


==> tables/true_lik_n01_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 37499 & 118410 & 122210 & 97933 &  & 33593 &  \\
& (SE) & 52.7 & 897 & 1239 & 596 &  & 84 &  \\
& Time (s) & 0.0684 & 0.0861 & 0.0339 & 0.126 &  & 6.2 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 33452 & 102201 & 53932 & 62587 &  & 32401 &  \\
& (SE) & 56.6 & 542 & 280 & 300 &  & 86.7 &  \\
& Time (s) & 0.102 & 0.782 & 0.63 & 0.622 &  & 17.5 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 31590 & 96866 & 46607 & 54096 &  & 31986 &  \\
& (SE) & 65.1 & 444 & 302 & 232 &  & 87.9 &  \\
& Time (s) & 0.201 & 1.61 & 1.08 & 1.2 &  & 38.3 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 31038 & 84893 & 33163 & 40076 &  & 31758 &  \\
& (SE) & 77 & 261 & 167 & 128 &  & 85.6 &  \\
& Time (s) & 0.546 & 7.18 & 5.44 & 3.55 &  & 55.4 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 30910 & 68639 & 31190 & 32370 &  & 31616 &  \\
& (SE) & 79.8 & 99.1 & 107 & 91.3 &  & 86.2 &  \\
& Time (s) & 1.74 & 53.8 & 45 & 39.4 &  & 75.8 &  \\
\bottomrule
\end{tabular}


==> tables/variance_005_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 6.68e-03 & 0.112 & 804 & 0.132 &  & 0.182 & 1.34e+09 \\
& (SE 1) & 0.0117 & 9.29e-03 & 783 & 9.31e-03 &  & 0.0292 & 1.34e+09 \\
& MSE & 2.8e-03 & 0.0142 & 1.29e+07 & 0.0192 &  & 0.0492 & 3.57e+19 \\
& (SE 2) & 7.64e-04 & 2.1e-03 & 1.26e+07 & 2.59e-03 &  & 9.51e-03 & 3.57e+19 \\
& Time (s) & 4.05 & 30.9 & 1.78 & 26.5 & 444 & 495 & 24.7 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 3.28e-03 & -0.0715 & 1.48 & 0.0218 &  & 0.203 & 9.78e+10 \\
& (SE 1) & 0.0122 & 6.87e-03 & 0.859 & 9.88e-03 &  & 0.0326 & 1.3e+10 \\
& MSE & 3.01e-03 & 6.05e-03 & 16.9 & 2.43e-03 &  & 0.0613 & 1.28e+22 \\
& (SE 2) & 7.32e-04 & 1.02e-03 & 12.4 & 6.04e-04 &  & 0.0111 & 3.41e+21 \\
& Time (s) & 10.3 & 114 & 30.8 & 77.8 & 1051 & 1010 & 63.1 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -6.26e-03 & -0.136 & 0.995 & -0.0257 &  & 0.195 & 4.11 \\
& (SE 1) & 0.0115 & 6.53e-03 & 0.268 & 0.0126 &  & 0.0317 & 0.0582 \\
& MSE & 2.67e-03 & 0.0195 & 2.43 & 3.82e-03 &  & 0.0572 & 17 \\
& (SE 2) & 7.34e-04 & 1.84e-03 & 0.819 & 1.13e-03 &  & 9.83e-03 & 0.471 \\
& Time (s) & 20.7 & 250 & 61.3 & 133 &  & 1719 & 1954 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -0.0131 & -0.272 & 1.78 & -0.0334 &  & 0.171 & 4.08 \\
& (SE 1) & 9.08e-03 & 5.72e-03 & 0.259 & 0.0107 &  & 0.0299 & 0.0571 \\
& MSE & 1.82e-03 & 0.0745 & 4.52 & 3.4e-03 &  & 0.0463 & 16.7 \\
& (SE 2) & 7.91e-04 & 3.13e-03 & 1.56 & 9.26e-04 &  & 9.67e-03 & 0.46 \\
& Time (s) & 36.3 & 932 & 643 & 651 &  & 2544 & 2536 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -8.92e-03 & -0.435 & 0.812 & 0.13 &  & 0.187 & 1.99e+08 \\
& (SE 1) & 0.0112 & 4.2e-03 & 0.0493 & 0.0221 &  & 0.0263 & 5.01e+07 \\
& MSE & 2.58e-03 & 0.189 & 0.708 & 0.0268 &  & 0.0481 & 8.73e+16 \\
& (SE 2) & 5.33e-04 & 3.68e-03 & 0.0799 & 8.6e-03 &  & 8.39e-03 & 3.42e+16 \\
& Time (s) & 136 & 3510 & 3228 & 4221 &  & 3484 & 4857 \\
\bottomrule
\end{tabular}


==> tables/variance_02_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -7.63e-03 & 0.0922 & 0.654 & 0.496 &  & 0.525 & 4.2 \\
& (SE 1) & 0.039 & 0.0311 & 0.74 & 0.102 &  & 0.0487 & 0.195 \\
& MSE & 0.0305 & 0.0279 & 11.4 & 0.453 &  & 0.321 & 18.4 \\
& (SE 2) & 7.95e-03 & 8.54e-03 & 10.9 & 0.134 &  & 0.0487 & 1.71 \\
& Time (s) & 2.61 & 27.7 & 1.45 & 31.2 & 452 & 435 & 18.5 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -3.56e-03 & -0.0968 & 2.66 & 1.23 &  & 0.483 & 4.02 \\
& (SE 1) & 0.0367 & 0.0254 & 0.558 & 0.37 &  & 0.0673 & 0.186 \\
& MSE & 0.0269 & 0.0223 & 13.3 & 4.26 &  & 0.32 & 16.8 \\
& (SE 2) & 6.64e-03 & 5.09e-03 & 4.91 & 3.01 &  & 0.0619 & 1.64 \\
& Time (s) & 4.21 & 125 & 39.8 & 92.5 & 1061 & 1352 & 71.5 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 1.7e-04 & -0.162 & 2.86 & 1.38 &  & 0.54 & 3.56 \\
& (SE 1) & 0.035 & 0.0234 & 0.609 & 0.26 &  & 0.0672 & 0.174 \\
& MSE & 0.0245 & 0.0372 & 15.6 & 3.27 &  & 0.378 & 13.2 \\
& (SE 2) & 6.5e-03 & 7.36e-03 & 5.02 & 1.2 &  & 0.0664 & 1.37 \\
& Time (s) & 11.5 & 231 & 76.1 & 161 &  & 2578 & 1856 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 0.0125 & -0.31 & 0.189 & 0.984 &  & 0.553 & 3.56 \\
& (SE 1) & 0.0401 & 0.0187 & 0.0454 & 0.157 &  & 0.0694 & 0.173 \\
& MSE & 0.0323 & 0.103 & 0.0769 & 1.46 &  & 0.397 & 13.2 \\
& (SE 2) & 9.95e-03 & 0.0111 & 0.0218 & 0.373 &  & 0.0684 & 1.36 \\
& Time (s) & 35.3 & 881 & 429 & 474 &  & 3676 & 3034 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -0.0205 & -0.51 & -9.38e-04 & 0.172 &  & 0.534 & 0.777 \\
& (SE 1) & 0.0455 & 0.0128 & 0.0372 & 0.0396 &  & 0.0658 & 0.0601 \\
& MSE & 0.0419 & 0.263 & 0.0276 & 0.061 &  & 0.367 & 0.673 \\
& (SE 2) & 0.0168 & 0.0128 & 9.28e-03 & 0.0226 &  & 0.0634 & 0.109 \\
& Time (s) & 131 & 3712 & 2856 & 3432 &  & 5605 & 4599 \\
\bottomrule
\end{tabular}


==> tables/variance_02_100k_1core.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -7.63e-03 & 0.0922 & 0.654 & 0.496 &  & 0.525 & 4.22 \\
& (SE 1) & 0.039 & 0.0311 & 0.74 & 0.102 &  & 0.0487 & 0.203 \\
& MSE & 0.0305 & 0.0279 & 11.4 & 0.453 &  & 0.321 & 18.6 \\
& (SE 2) & 7.95e-03 & 8.54e-03 & 10.9 & 0.134 &  & 0.0487 & 1.8 \\
& Time (s) & 8.43 & 204 & 2.37 & 208 & 662 & 440 & 39.2 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -3.56e-03 & -0.0968 & 2.66 & 1.23 &  & 0.483 & 3.95 \\
& (SE 1) & 0.0367 & 0.0254 & 0.558 & 0.37 &  & 0.0673 & 0.178 \\
& MSE & 0.0269 & 0.0223 & 13.3 & 4.26 &  & 0.32 & 16.2 \\
& (SE 2) & 6.64e-03 & 5.09e-03 & 4.91 & 3.01 &  & 0.0619 & 1.54 \\
& Time (s) & 12.6 & 883 & 101 & 460 & 1301 & 1360 & 151 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 1.7e-04 & -0.162 & 2.86 & 1.38 &  & 0.54 & 3.56 \\
& (SE 1) & 0.035 & 0.0234 & 0.609 & 0.26 &  & 0.0672 & 0.168 \\
& MSE & 0.0245 & 0.0372 & 15.6 & 3.27 &  & 0.378 & 13.2 \\
& (SE 2) & 6.5e-03 & 7.36e-03 & 5.02 & 1.2 &  & 0.0664 & 1.33 \\
& Time (s) & 35.1 & 1499 & 199 & 782 &  & 2587 & 4016 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 0.0125 & -0.31 & 0.189 & 0.984 &  & 0.553 & 3.52 \\
& (SE 1) & 0.0401 & 0.0187 & 0.0454 & 0.157 &  & 0.0694 & 0.173 \\
& MSE & 0.0323 & 0.103 & 0.0769 & 1.46 &  & 0.397 & 12.9 \\
& (SE 2) & 9.95e-03 & 0.0111 & 0.0218 & 0.373 &  & 0.0684 & 1.36 \\
& Time (s) & 135 & 4068 & 1986 & 2267 &  & 3690 & 6684 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -0.0205 & -0.51 & -9.38e-04 & 0.172 &  & 0.534 & 3.51 \\
& (SE 1) & 0.0455 & 0.0128 & 0.0372 & 0.0396 &  & 0.0658 & 0.176 \\
& MSE & 0.0419 & 0.263 & 0.0276 & 0.061 &  & 0.367 & 12.9 \\
& (SE 2) & 0.0168 & 0.0128 & 9.28e-03 & 0.0226 &  & 0.0634 & 1.37 \\
& Time (s) & 659 & 13934 & 9422 & 10624 &  & 5609 & 15378 \\
\bottomrule
\end{tabular}


==> tables/variance_05_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -0.0384 & 0.0636 & 52108 & 2.74 &  & 0.707 & 2.4 \\
& (SE 1) & 0.0689 & 0.0561 & 37935 & 1.21 &  & 0.132 & 0.281 \\
& MSE & 0.0963 & 0.067 & 3.15e+10 & 36.8 &  & 0.829 & 7.25 \\
& (SE 2) & 0.0253 & 0.0152 & 2.63e+10 & 27.4 &  & 0.21 & 1.7 \\
& Time (s) & 3.02 & 26.2 & 2.12 & 42.4 & 459 & 607 & 1347 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & -0.0397 & -0.125 & 0.599 & 54.6 &  & 0.754 & 2.47 \\
& (SE 1) & 0.0687 & 0.0455 & 0.15 & 39.4 &  & 0.136 & 0.328 \\
& MSE & 0.096 & 0.0572 & 0.808 & 33985 &  & 0.919 & 8.15 \\
& (SE 2) & 0.0235 & 0.019 & 0.251 & 31568 &  & 0.218 & 2.3 \\
& Time (s) & 5.1 & 134 & 39.3 & 107 & 1032 & 1752 & 2408 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -0.0387 & -0.187 & 0.329 & 1.32 &  & 0.739 & 2.39 \\
& (SE 1) & 0.07 & 0.0419 & 0.108 & 0.395 &  & 0.13 & 0.288 \\
& MSE & 0.0996 & 0.0701 & 0.34 & 4.87 &  & 0.865 & 7.31 \\
& (SE 2) & 0.0221 & 0.0214 & 0.11 & 2.03 &  & 0.19 & 1.83 \\
& Time (s) & 9.86 & 252 & 74.3 & 188 &  & 3245 & 2780 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -0.0287 & -0.328 & -0.0406 & 0.26 &  & 0.711 & 2.44 \\
& (SE 1) & 0.0711 & 0.0342 & 0.0847 & 0.0916 &  & 0.125 & 0.296 \\
& MSE & 0.102 & 0.131 & 0.145 & 0.236 &  & 0.803 & 7.61 \\
& (SE 2) & 0.0221 & 0.0257 & 0.0565 & 0.0754 &  & 0.174 & 1.92 \\
& Time (s) & 36.1 & 885 & 570 & 599 &  & 4862 & 3632 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -0.0312 & -0.528 & -0.0467 & -0.0374 &  & 0.727 & 2.48 \\
& (SE 1) & 0.0654 & 0.0231 & 0.0884 & 0.0845 &  & 0.12 & 0.333 \\
& MSE & 0.0865 & 0.289 & 0.158 & 0.144 &  & 0.803 & 8.28 \\
& (SE 2) & 0.025 & 0.0257 & 0.0545 & 0.057 &  & 0.172 & 2.45 \\
& Time (s) & 134 & 4008 & 2517 & 3435 &  & 6333 & 6631 \\
\bottomrule
\end{tabular}


==> tables/variance_100k_ard.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & -4.71e-03 & 0.0957 & 20928 & 0.0986 &  & -0.255 & 8.08e+07 \\
& (SE 1) & 0.0177 & 0.0118 & 19819 & 0.0132 &  & 7.46e-03 & 2.94e+07 \\
& MSE & 6.27e-03 & 0.0119 & 8.29e+09 & 0.0132 &  & 0.0659 & 2.3e+16 \\
& (SE 2) & 1.94e-03 & 2.69e-03 & 8.08e+09 & 3.09e-03 &  & 3.79e-03 & 1.28e+16 \\
& Time (s) & 9.06 & 45.9 & 3.33 & 29.2 & 475 & 496 & 131 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 5.8e-03 & -0.089 & 3.52 & 0.0336 &  & -0.255 & 2.67e+08 \\
& (SE 1) & 0.0199 & 9.77e-03 & 0.943 & 0.0196 &  & 7.28e-03 & 2.62e+08 \\
& MSE & 7.95e-03 & 9.83e-03 & 30.2 & 8.84e-03 &  & 0.066 & 1.37e+18 \\
& (SE 2) & 3e-03 & 1.64e-03 & 13.5 & 2.25e-03 &  & 3.75e-03 & 1.37e+18 \\
& Time (s) & 15.4 & 152 & 84.1 & 87.4 & 1088 & 971 & 367 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -0.0111 & -0.151 & 5.88 & 0.0621 &  & -0.255 & 1.46e+07 \\
& (SE 1) & 0.0182 & 8.7e-03 & 0.945 & 0.0371 &  & 7.36e-03 & 7795839 \\
& MSE & 6.72e-03 & 0.0243 & 52.4 & 0.0314 &  & 0.0659 & 1.37e+15 \\
& (SE 2) & 1.48e-03 & 2.48e-03 & 14.6 & 0.0189 &  & 3.78e-03 & 1.06e+15 \\
& Time (s) & 31.7 & 248 & 149 & 170 &  & 1780 & 1432 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -0.0348 & -0.292 & 2.55 & 0.292 &  & -0.254 & 1636717 \\
& (SE 1) & 0.0179 & 7.68e-03 & 0.213 & 0.0624 &  & 7.3e-03 & 815618 \\
& MSE & 7.64e-03 & 0.0866 & 7.42 & 0.163 &  & 0.0657 & 1.53e+13 \\
& (SE 2) & 2.15e-03 & 4.41e-03 & 1.49 & 0.05 &  & 3.85e-03 & 1.26e+13 \\
& Time (s) & 95.8 & 894 & 794 & 611 &  & 2647 & 2154 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 4.87e-03 & -0.476 & 0.452 & 0.402 &  & -0.255 & 2.96e+07 \\
& (SE 1) & 0.0164 & 5.03e-03 & 0.0279 & 0.032 &  & 6.69e-03 & 2.79e+07 \\
& MSE & 5.4e-03 & 0.227 & 0.22 & 0.182 &  & 0.066 & 1.57e+16 \\
& (SE 2) & 1.61e-03 & 4.76e-03 & 0.0275 & 0.0275 &  & 3.43e-03 & 1.57e+16 \\
& Time (s) & 318 & 4276 & 4686 & 4774 &  & 3803 & 8069 \\
\bottomrule
\end{tabular}


==> tables/variance_100k_miss.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 0.0531 & 0.126 & 3.19 & 3.59 &  & 0.714 & 8.64 \\
& (SE 1) & 0.0461 & 0.0333 & 2.82 & 2.83 &  & 0.0887 & 0.601 \\
& MSE & 0.0453 & 0.0382 & 170 & 173 &  & 0.66 & 81.6 \\
& (SE 2) & 0.0169 & 0.0118 & 164 & 168 &  & 0.165 & 11.7 \\
& Time (s) & 2.83 & 65.4 & 1.42 & 34.7 & 452 & 377 & 27.5 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 0.087 & -0.0682 & 7.24 & 6.45 &  & 0.901 & 7.83 \\
& (SE 1) & 0.0519 & 0.0272 & 2.38 & 2.55 &  & 0.172 & 0.725 \\
& MSE & 0.0614 & 0.0194 & 166 & 172 &  & 1.38 & 71.3 \\
& (SE 2) & 0.028 & 5.18e-03 & 98.6 & 130 &  & 0.581 & 12.5 \\
& Time (s) & 5.36 & 222 & 51.7 & 111 & 1020 & 687 & 57.9 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 0.323 & -0.133 & 3.54 & 9.45 &  & 0.902 & 8.4 \\
& (SE 1) & 0.0895 & 0.0253 & 0.753 & 3.58 &  & 0.168 & 0.577 \\
& MSE & 0.264 & 0.0306 & 23.9 & 346 &  & 1.35 & 76.9 \\
& (SE 2) & 0.133 & 7.03e-03 & 12 & 243 &  & 0.561 & 11.2 \\
& Time (s) & 13.8 & 372 & 87.3 & 226 &  & 1011 & 901 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 1.35 & -0.285 & 0.907 & 1.6 &  & 0.941 & 8.65 \\
& (SE 1) & 0.248 & 0.0205 & 0.0801 & 0.421 &  & 0.185 & 0.617 \\
& MSE & 3.06 & 0.0894 & 0.951 & 6.12 &  & 1.53 & 82.1 \\
& (SE 2) & 1.13 & 0.0114 & 0.168 & 4.19 &  & 0.66 & 11.4 \\
& Time (s) & 53.3 & 1394 & 639 & 746 &  & 1410 & 1716 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 0.0796 & -0.496 & 0.755 & 1.13 &  & 0.888 & 8.82 \\
& (SE 1) & 0.0238 & 0.0137 & 0.065 & 0.116 &  & 0.171 & 0.551 \\
& MSE & 0.0176 & 0.25 & 0.655 & 1.54 &  & 1.35 & 83.6 \\
& (SE 2) & 6.54e-03 & 0.0134 & 0.113 & 0.331 &  & 0.563 & 10.7 \\
& Time (s) & 165 & 6075 & 3129 & 5160 &  & 1800 & 3361 \\
\bottomrule
\end{tabular}


==> tables/variance_100k_s05.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 0.059 & 0.152 & 36.2 & 1.03 &  & 0.575 & 1.11 \\
& (SE 1) & 0.0292 & 0.0238 & 16.1 & 0.535 &  & 0.0557 & 0.0486 \\
& MSE & 0.0206 & 0.0344 & 6497 & 6.78 &  & 0.389 & 1.28 \\
& (SE 2) & 5.43e-03 & 8.16e-03 & 3459 & 6.11 &  & 0.0795 & 0.113 \\
& Time (s) & 2.17 & 65.8 & 1.48 & 28.5 & 457 & 343 & 12.1 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 0.0549 & -0.0392 & 3.05 & 1.15 &  & 0.547 & 0.84 \\
& (SE 1) & 0.0275 & 0.0194 & 0.555 & 0.23 &  & 0.04 & 0.0474 \\
& MSE & 0.0181 & 9.03e-03 & 15.5 & 2.37 &  & 0.329 & 0.749 \\
& (SE 2) & 4.98e-03 & 2.33e-03 & 4.55 & 0.801 &  & 0.0448 & 0.0858 \\
& Time (s) & 3.97 & 218 & 38.9 & 102 & 1011 & 618 & 46.1 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & -1.8e-03 & -0.102 & 2.3 & 1.78 &  & 0.572 & 0.607 \\
& (SE 1) & 0.034 & 0.0183 & 0.427 & 0.412 &  & 0.0381 & 0.0383 \\
& MSE & 0.0231 & 0.0171 & 8.94 & 6.56 &  & 0.355 & 0.396 \\
& (SE 2) & 4.84e-03 & 3.86e-03 & 3.18 & 3.2 &  & 0.0448 & 0.0504 \\
& Time (s) & 10.7 & 366 & 66.7 & 193 &  & 915 & 656 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & -0.0119 & -0.246 & 1.03 & 1.23 &  & 0.61 & 0.601 \\
& (SE 1) & 0.0428 & 0.0148 & 0.128 & 0.177 &  & 0.0402 & 0.0373 \\
& MSE & 0.0367 & 0.0651 & 1.39 & 2.13 &  & 0.403 & 0.387 \\
& (SE 2) & 9.99e-03 & 7.22e-03 & 0.363 & 0.655 &  & 0.0485 & 0.0479 \\
& Time (s) & 32 & 1341 & 423 & 652 &  & 1249 & 1136 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & -5.46e-03 & -0.434 & 0.371 & 0.559 &  & 0.562 & 0.6 \\
& (SE 1) & 0.045 & 9.99e-03 & 0.0407 & 0.0551 &  & 0.0431 & 0.037 \\
& MSE & 0.0405 & 0.19 & 0.171 & 0.374 &  & 0.351 & 0.386 \\
& (SE 2) & 0.0101 & 8.6e-03 & 0.0421 & 0.072 &  & 0.0542 & 0.0478 \\
& Time (s) & 98.5 & 6268 & 2754 & 4393 &  & 1569 & 2281 \\
\bottomrule
\end{tabular}


==> tables/variance_100k_s25.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 0.0475 & 0.131 & 9.57 & 0.476 & 0.6 & 3.57 \\
& (SE 1) & 0.0462 & 0.0332 & 9.25 & 0.14 & 0.0617 & 0.149 \\
& MSE & 0.0449 & 0.0393 & 1805 & 0.619 & 0.432 & 13.2 \\
& (SE 2) & 0.0166 & 0.012 & 1758 & 0.345 & 0.0805 & 1.09 \\
& Time (s) & 2.54 & 25.8 & 1.57 & 32 & 542 & 27 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 0.0521 & -0.0639 & 1.96 & 1.48 & 0.567 & 2.99 \\
& (SE 1) & 0.0492 & 0.0278 & 0.461 & 0.269 & 0.077 & 0.123 \\
& MSE & 0.0512 & 0.0196 & 8.08 & 3.63 & 0.434 & 9.25 \\
& (SE 2) & 0.022 & 5.39e-03 & 3.1 & 1.19 & 0.0943 & 0.787 \\
& Time (s) & 4.17 & 88.5 & 44 & 96.5 & 1973 & 113 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 0.0332 & -0.13 & 1.58 & 1.14 & 0.605 & 2.86 \\
& (SE 1) & 0.0453 & 0.0257 & 0.298 & 0.193 & 0.0698 & 0.118 \\
& MSE & 0.0422 & 0.0302 & 4.26 & 2.05 & 0.458 & 8.42 \\
& (SE 2) & 0.017 & 7.43e-03 & 1.51 & 0.577 & 0.0994 & 0.707 \\
& Time (s) & 10.8 & 149 & 81.3 & 186 & 4072 & 3244 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 0.0126 & -0.292 & 0.0976 & 1.02 & 0.607 & 2.81 \\
& (SE 1) & 0.0311 & 0.0209 & 0.0287 & 0.193 & 0.068 & 0.115 \\
& MSE & 0.0195 & 0.0941 & 0.026 & 1.79 & 0.456 & 8.13 \\
& (SE 2) & 6.19e-03 & 0.0116 & 6.45e-03 & 0.734 & 0.092 & 0.688 \\
& Time (s) & 38.5 & 567 & 402 & 640 & 6096 & 5598 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 0.0141 & -0.497 & 0.0757 & 0.122 & 0.609 & 2.82 \\
& (SE 1) & 0.0301 & 0.0137 & 0.03 & 0.03 & 0.0701 & 0.118 \\
& MSE & 0.0183 & 0.251 & 0.0237 & 0.0328 & 0.464 & 8.2 \\
& (SE 2) & 5.08e-03 & 0.0135 & 6.81e-03 & 0.0111 & 0.102 & 0.701 \\
& Time (s) & 143 & 3931 & 2742 & 3508 & 8462 & 11717 \\
\bottomrule
\end{tabular}


==> tables/variance_n01_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Bias & 0.0377 & -0.292 & 0.025 & 0.0253 &  & 0.0487 & 4.1 \\
& (SE 1) & 0.0426 & 0.0197 & 0.169 & 0.0722 &  & 0.0378 & 0.196 \\
& MSE & 0.0377 & 0.0928 & 0.569 & 0.105 &  & 0.0296 & 17.5 \\
& (SE 2) & 7.22e-03 & 0.0113 & 0.229 & 0.0388 &  & 9.02e-03 & 1.74 \\
& Time (s) & 3.31 & 47.8 & 1.77 & 34.6 & 456 & 409 & 17.1 \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Bias & 0.0233 & -0.452 & -4.93e+26 & 0.0886 &  & 0.0152 & 3.74 \\
& (SE 1) & 0.042 & 0.0134 & 4.81e+26 & 0.13 &  & 0.031 & 0.195 \\
& MSE & 0.0358 & 0.208 & 4.87e+54 & 0.344 &  & 0.0184 & 14.7 \\
& (SE 2) & 7.06e-03 & 0.012 & 4.74e+54 & 0.245 &  & 4.16e-03 & 1.74 \\
& Time (s) & 7.3 & 160 & 53.7 & 131 & 1034 & 956 & 56.5 \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Bias & 0.0248 & -0.497 & -3.16e+17 & 0.232 &  & 0.0169 & 2.85 \\
& (SE 1) & 0.036 & 0.0119 & 3.08e+17 & 0.152 &  & 0.031 & 0.135 \\
& MSE & 0.0266 & 0.249 & 2e+36 & 0.516 &  & 0.0185 & 8.46 \\
& (SE 2) & 0.0102 & 0.0118 & 1.95e+36 & 0.32 &  & 4.19e-03 & 0.872 \\
& Time (s) & 18.3 & 285 & 110 & 220 &  & 2149 & 1455 \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Bias & 0.0415 & -0.591 & 1.38 & 0.523 &  & 0.0146 & 2.84 \\
& (SE 1) & 0.0457 & 9.18e-03 & 0.316 & 0.145 &  & 0.0313 & 0.139 \\
& MSE & 0.0435 & 0.351 & 3.91 & 0.695 &  & 0.0189 & 8.43 \\
& (SE 2) & 0.0244 & 0.0108 & 1.87 & 0.282 &  & 4.21e-03 & 0.899 \\
& Time (s) & 43.5 & 1189 & 551 & 607 &  & 3232 & 2754 \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Bias & 7.9e-03 & -0.718 & 0.141 & 0.308 &  & 0.0182 & 2.82 \\
& (SE 1) & 0.034 & 6.14e-03 & 0.0548 & 0.0725 &  & 0.0312 & 0.13 \\
& MSE & 0.0231 & 0.516 & 0.08 & 0.2 &  & 0.0188 & 8.27 \\
& (SE 2) & 8.32e-03 & 8.8e-03 & 0.0344 & 0.0615 &  & 4.28e-03 & 0.823 \\
& Time (s) & 165 & 5099 & 3534 & 4412 &  & 4119 & 5338 \\
\bottomrule
\end{tabular}


==> tables/wrong_lik_005_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 128442 & 161978 & 169443 & 160964 &  & 127756 &  \\
& (SE) & 31.5 & 111 & 208 & 132 &  & 55.1 &  \\
& Time (s) & 0.0696 & 0.0877 & 0.034 & 0.126 &  & 5.23 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 125493 & 155774 & 153045 & 151532 &  & 126588 &  \\
& (SE) & 34.5 & 72.6 & 147 & 112 &  & 54.9 &  \\
& Time (s) & 0.103 & 0.781 & 0.629 & 0.619 &  & 10.9 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 124535 & 153578 & 148892 & 147230 &  & 126145 &  \\
& (SE) & 39.9 & 61.1 & 147 & 91.4 &  & 53.2 &  \\
& Time (s) & 0.198 & 1.59 & 1.08 & 1.21 &  & 19.1 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 124604 & 148359 & 133536 & 138116 &  & 125904 &  \\
& (SE) & 43.2 & 39.6 & 113 & 63.3 &  & 51.1 &  \\
& Time (s) & 0.544 & 7.43 & 7.91 & 4.77 &  & 29.6 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 124631 & 140718 & 127253 & 128908 &  & 125747 &  \\
& (SE) & 44.6 & 22.3 & 54.4 & 52.8 &  & 50.9 &  \\
& Time (s) & 1.74 & 53.4 & 45 & 39.5 &  & 43.8 &  \\
\bottomrule
\end{tabular}


==> tables/wrong_lik_02_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 125645 & 161733 & 147970 & 140699 &  & 119828 &  \\
& (SE) & 31.9 & 400 & 587 & 357 &  & 40.8 &  \\
& Time (s) & 0.0693 & 0.0884 & 0.0352 & 0.126 &  & 8.51 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 121954 & 155465 & 121541 & 126066 &  & 119432 &  \\
& (SE) & 27 & 260 & 72.1 & 156 &  & 35.9 &  \\
& Time (s) & 0.103 & 0.784 & 0.629 & 0.633 &  & 27.4 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 119948 & 153238 & 120418 & 123889 &  & 119284 &  \\
& (SE) & 25.7 & 219 & 50.8 & 96 &  & 35.2 &  \\
& Time (s) & 0.198 & 1.59 & 1.08 & 1.25 &  & 49.4 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 119036 & 147907 & 118948 & 120464 &  & 119198 &  \\
& (SE) & 27.2 & 137 & 34.6 & 53 &  & 34.9 &  \\
& Time (s) & 0.545 & 7.36 & 5.45 & 3.59 &  & 69.3 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 118786 & 139948 & 118847 & 119033 &  & 119146 &  \\
& (SE) & 29.2 & 59.4 & 32.9 & 35.1 &  & 34.4 &  \\
& Time (s) & 1.74 & 54.4 & 44.7 & 39.6 &  & 98.6 &  \\
\bottomrule
\end{tabular}


==> tables/wrong_lik_02_100k_1core.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 125645 & 161733 & 147970 & 140699 &  & 119828 &  \\
& (SE) & 31.9 & 400 & 587 & 357 &  & 40.8 &  \\
& Time (s) & 0.368 & 0.132 & 0.0903 & 0.283 &  & 8.56 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 121954 & 155465 & 121541 & 126066 &  & 119432 &  \\
& (SE) & 27 & 260 & 72.1 & 156 &  & 35.9 &  \\
& Time (s) & 0.562 & 0.895 & 3.02 & 1.61 &  & 27.5 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 119948 & 153238 & 120418 & 123889 &  & 119284 &  \\
& (SE) & 25.7 & 219 & 50.8 & 96 &  & 35.2 &  \\
& Time (s) & 1.16 & 1.74 & 5.49 & 3.11 &  & 49.5 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 119036 & 147907 & 118948 & 120464 &  & 119198 &  \\
& (SE) & 27.2 & 137 & 34.6 & 53 &  & 34.9 &  \\
& Time (s) & 3.46 & 7.69 & 55 & 13.1 &  & 69.5 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 118786 & 139948 & 118847 & 119033 &  & 119146 &  \\
& (SE) & 29.2 & 59.4 & 32.9 & 35.1 &  & 34.4 &  \\
& Time (s) & 12.1 & 56.1 & 296 & 103 &  & 98.6 &  \\
\bottomrule
\end{tabular}


==> tables/wrong_lik_05_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 125373 & 161496 & 125476 & 123036 &  & 118070 &  \\
& (SE) & 41.3 & 675 & 342 & 268 &  & 32.8 &  \\
& Time (s) & 0.0699 & 0.088 & 0.0343 & 0.126 &  & 10.6 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 121596 & 155308 & 117807 & 118380 &  & 117909 &  \\
& (SE) & 28.3 & 438 & 25 & 40 &  & 27.3 &  \\
& Time (s) & 0.103 & 0.78 & 0.63 & 0.643 &  & 30.7 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 119469 & 153102 & 117738 & 118052 &  & 117847 &  \\
& (SE) & 26.3 & 366 & 24.2 & 29.1 &  & 26.1 &  \\
& Time (s) & 0.197 & 1.6 & 1.08 & 1.31 &  & 58 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 118365 & 147811 & 117678 & 117750 &  & 117808 &  \\
& (SE) & 25.4 & 226 & 23.7 & 24 &  & 25.6 &  \\
& Time (s) & 0.546 & 7.23 & 7.9 & 5.28 &  & 87.5 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 117856 & 139886 & 117675 & 117681 &  & 117788 &  \\
& (SE) & 25.7 & 91.7 & 23.7 & 23.7 &  & 25.2 &  \\
& Time (s) & 1.74 & 53.7 & 45.1 & 40.4 &  & 119 &  \\
\bottomrule
\end{tabular}


==> tables/wrong_lik_100k_ard.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 126348 & 161795 & 163510 & 155295 &  & 125643 &  \\
& (SE) & 36.3 & 150 & 245 & 190 &  & 105 &  \\
& Time (s) & 0.243 & 0.0931 & 0.0386 & 0.133 &  & 8.8 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 122851 & 155576 & 136085 & 141218 &  & 124856 &  \\
& (SE) & 38.6 & 94.4 & 221 & 189 &  & 100 &  \\
& Time (s) & 0.365 & 0.787 & 0.632 & 0.64 &  & 18 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 121171 & 153369 & 132056 & 136918 &  & 124533 &  \\
& (SE) & 42.6 & 77.8 & 141 & 169 &  & 101 &  \\
& Time (s) & 0.65 & 1.62 & 1.1 & 1.23 &  & 32.9 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 120711 & 148098 & 122834 & 128984 &  & 124365 &  \\
& (SE) & 47.2 & 45.9 & 70 & 111 &  & 102 &  \\
& Time (s) & 1.49 & 7.23 & 5.42 & 3.57 &  & 49 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 120793 & 140292 & 121236 & 122993 &  & 124260 &  \\
& (SE) & 49.2 & 23.6 & 55.9 & 66.6 &  & 102 &  \\
& Time (s) & 4.18 & 54.5 & 44.9 & 39.7 &  & 70 &  \\
\bottomrule
\end{tabular}


==> tables/wrong_lik_100k_miss.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 126585 & 162329 & 152440 & 144656 &  & 122185 &  \\
& (SE) & 31.1 & 439 & 466 & 250 &  & 25.7 &  \\
& Time (s) & 0.0682 & 0.0866 & 0.0353 & 0.126 &  & 4.8 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 123111 & 155963 & 127407 & 131775 &  & 121542 &  \\
& (SE) & 26.9 & 285 & 41.9 & 63.8 &  & 25.6 &  \\
& Time (s) & 0.101 & 0.786 & 0.629 & 0.624 &  & 8.79 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 121377 & 153714 & 125768 & 129233 &  & 121308 &  \\
& (SE) & 24.4 & 239 & 35.5 & 55.4 &  & 25.5 &  \\
& Time (s) & 0.197 & 1.58 & 1.07 & 1.2 &  & 13.3 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 120732 & 148369 & 122356 & 125219 &  & 121181 &  \\
& (SE) & 24.5 & 148 & 24.2 & 30.4 &  & 25.8 &  \\
& Time (s) & 0.539 & 7.38 & 7.9 & 4.84 &  & 17.9 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 120606 & 140504 & 121385 & 122342 &  & 121102 &  \\
& (SE) & 24.5 & 62.2 & 24 & 23.3 &  & 25.1 &  \\
& Time (s) & 1.72 & 54.4 & 44.9 & 39.4 &  & 23.2 &  \\
\bottomrule
\end{tabular}


==> tables/wrong_lik_100k_s05.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 128952 & 162716 & 157608 & 149798 &  & 126554 &  \\
& (SE) & 48.7 & 314 & 212 & 197 &  & 59.6 &  \\
& Time (s) & 0.0689 & 0.0869 & 0.0359 & 0.126 &  & 4.76 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 125941 & 156460 & 136893 & 138594 &  & 125754 &  \\
& (SE) & 49.7 & 208 & 127 & 106 &  & 57.9 &  \\
& Time (s) & 0.101 & 0.782 & 0.627 & 0.621 &  & 8.86 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 124711 & 154263 & 134649 & 135831 &  & 125451 &  \\
& (SE) & 51.4 & 176 & 110 & 83 &  & 57 &  \\
& Time (s) & 0.196 & 1.58 & 1.08 & 1.21 &  & 13.3 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 124445 & 149068 & 128683 & 130920 &  & 125282 &  \\
& (SE) & 55 & 115 & 78.1 & 71.3 &  & 56.8 &  \\
& Time (s) & 0.537 & 7.27 & 5.44 & 3.59 &  & 18.1 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 124438 & 141524 & 126489 & 126710 &  & 125171 &  \\
& (SE) & 55.7 & 58 & 63.7 & 55.3 &  & 56.8 &  \\
& Time (s) & 1.72 & 53.4 & 45.1 & 39.2 &  & 23 &  \\
\bottomrule
\end{tabular}


==> tables/wrong_lik_100k_s25.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 125449 & 162240 & 144455 & 136951 & 119114 &  \\
& (SE) & 32.3 & 437 & 630 & 460 & 42.4 &  \\
& Time (s) & 0.0702 & 0.0873 & 0.0352 & 0.127 & 11 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 121704 & 155782 & 119093 & 122838 & 118798 &  \\
& (SE) & 29.1 & 283 & 53.9 & 125 & 41 &  \\
& Time (s) & 0.104 & 0.783 & 0.631 & 0.646 & 38.2 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 119626 & 153494 & 118606 & 120841 & 118685 &  \\
& (SE) & 27 & 236 & 46.2 & 92.8 & 41.8 &  \\
& Time (s) & 0.2 & 1.58 & 1.08 & 1.28 & 85 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 118601 & 148041 & 118325 & 118696 & 118620 &  \\
& (SE) & 28 & 145 & 39.9 & 53 & 43.3 &  \\
& Time (s) & 0.548 & 7.39 & 5.46 & 5.24 & 116 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 118211 & 139957 & 118321 & 118333 & 118581 &  \\
& (SE) & 29.5 & 60.2 & 39.8 & 40 & 41.5 &  \\
& Time (s) & 1.76 & 54.6 & 45 & 40.3 & 155 &  \\
\bottomrule
\end{tabular}


==> tables/wrong_lik_n01_100k.tex <==
\begin{tabular}{llcccccccc}
\toprule
 &  & \textbf{Vecchia} & \textbf{Tapering} & \textbf{FITC} & \textbf{Full-scale} & \textbf{FRK} & \textbf{MRA} & \textbf{SPDE} \\
\midrule
\multirow{2}{*}{\textbf{1}}
& Value & 46690 & 137164 & 120154 & 98351 &  & 42693 &  \\
& (SE) & 30.1 & 448 & 1143 & 705 &  & 78.5 &  \\
& Time (s) & 0.0693 & 0.0867 & 0.0353 & 0.126 &  & 8.97 &  \\
\midrule
\multirow{2}{*}{\textbf{2}}
& Value & 42668 & 124798 & 55259 & 66225 &  & 41732 &  \\
& (SE) & 33.2 & 270 & 224 & 446 &  & 80.9 &  \\
& Time (s) & 0.103 & 0.784 & 0.629 & 0.623 &  & 25.6 &  \\
\midrule
\multirow{2}{*}{\textbf{3}}
& Value & 40797 & 120395 & 49796 & 59423 &  & 41380 &  \\
& (SE) & 41.3 & 221 & 226 & 347 &  & 82 &  \\
& Time (s) & 0.198 & 1.61 & 1.08 & 1.22 &  & 54.6 &  \\
\midrule
\multirow{2}{*}{\textbf{4}}
& Value & 40280 & 109795 & 41377 & 47921 &  & 41191 &  \\
& (SE) & 55.1 & 129 & 105 & 166 &  & 78.9 &  \\
& Time (s) & 0.544 & 7.18 & 5.44 & 3.57 &  & 70.4 &  \\
\midrule
\multirow{2}{*}{\textbf{5}}
& Value & 40366 & 93557 & 40508 & 41666 &  & 41067 &  \\
& (SE) & 65.5 & 48.7 & 81.7 & 97.9 &  & 78.6 &  \\
& Time (s) & 1.74 & 53.8 & 45 & 39.4 &  & 95.3 &  \\
\bottomrule
\end{tabular}

